VyZX : A Vision for Verifying the ZX Calculus

Optimizing quantum circuits is a key challenge for quantum computing. The PyZX compiler broke new ground by optimizing circuits via the ZX calculus, a powerful graphical alternative to the quantum circuit model. Still, it carries no guarantee of its correctness. To address this, we developed VyZX, a verified ZX-calculus in the Coq proof assistant. VyZX provides two distinct representations of ZX diagrams for ease of programming and proof: A graph-based representation for writing high-level functions on diagrams and a block-based representation for proving ZX diagrams equivalent. Through these two different views, VyZX provides the tools necessary to verify properties and transformations of ZX diagrams. This paper explores the proofs and design choices underlying VyZX and its application and the challenges of verifying a graphical programming language.

==> figures/3CNOT-swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-6, 1) {};
		\node [style=white dot] (1) at (-4, 1) {};
		\node [style=white dot] (2) at (-5, -1) {};
		\node [style=gray dot] (3) at (-5, 1) {};
		\node [style=gray dot] (4) at (-4, -1) {};
		\node [style=gray dot] (5) at (-6, -1) {};
		\node [style=none] (6) at (-7, 1) {};
		\node [style=none] (7) at (-3, 1) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-7, -1) {};
		\node [style=white dot] (10) at (0, 1) {};
		\node [style=white dot] (11) at (2, 1) {};
		\node [style=white dot] (12) at (0, -1) {};
		\node [style=gray dot] (13) at (1, 1) {};
		\node [style=gray dot] (14) at (2, -1) {};
		\node [style=gray dot] (15) at (1, -1) {};
		\node [style=none] (16) at (-1, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (18) at (3, -1) {};
		\node [style=none] (19) at (-1, -1) {};
		\node [style=none] (20) at (-2, 0) {$\propto$};
		\node [style=none] (21) at (4, 0) {$\propto$};
		\node [style=none] (22) at (0.75, 2) {};
		\node [style=none] (23) at (0.75, 2) {};
		\node [style=none] (24) at (1, 2) {Deformation};
		\node [style=white dot] (26) at (8, 1) {};
		\node [style=gray dot] (29) at (8, -1) {};
		\node [style=none] (31) at (5, 1) {};
		\node [style=none] (32) at (9, 1) {};
		\node [style=none] (33) at (9, -1) {};
		\node [style=none] (34) at (5, -1) {};
		\node [style=none] (35) at (7, 2) {Hopf rule};
		\node [style=white dot] (36) at (7, 0) {};
		\node [style=gray dot] (37) at (6, 0) {};
		\node [style=none] (38) at (10, 0) {$\propto$};
		\node [style=white dot] (39) at (14, 1) {};
		\node [style=gray dot] (40) at (14, -1) {};
		\node [style=none] (41) at (11, 1) {};
		\node [style=none] (42) at (15, 1) {};
		\node [style=none] (43) at (15, -1) {};
		\node [style=none] (44) at (11, -1) {};
		\node [style=gray dot] (46) at (12.25, 0) {};
		\node [style=none] (47) at (13, 2) {Spider fusion};
		\node [style=none] (48) at (16, 0) {$\propto$};
		\node [style=white dot] (49) at (20, 1) {};
		\node [style=gray dot] (50) at (20, -1) {};
		\node [style=none] (51) at (17, 1) {};
		\node [style=none] (52) at (21, 1) {};
		\node [style=none] (53) at (21, -1) {};
		\node [style=none] (54) at (17, -1) {};
		\node [style=none] (56) at (19, 2) {Spider fusion};
		\node [style=none] (57) at (-2, -5) {$\propto$};
		\node [style=white dot] (58) at (2, -4) {};
		\node [style=gray dot] (59) at (2, -6) {};
		\node [style=none] (60) at (-1, -4) {};
		\node [style=none] (61) at (3, -4) {};
		\node [style=none] (62) at (3, -6) {};
		\node [style=none] (63) at (-1, -6) {};
		\node [style=none] (64) at (1, -3) {Hopf rule};
		\node [style=none] (65) at (10, -5) {$\propto$};
		\node [style=none] (70) at (19, -3) {Identity removal};
		\node [style=none] (73) at (16, -5) {$\propto$};
		\node [style=none] (74) at (17, -4) {};
		\node [style=none] (75) at (21, -4) {};
		\node [style=none] (76) at (21, -6) {};
		\node [style=none] (77) at (17, -6) {};
		\node [style=none] (78) at (13, -3) {Deformation};
		\node [style=gray dot] (79) at (8, -6) {};
		\node [style=none] (80) at (5, -4) {};
		\node [style=none] (81) at (9, -6) {};
		\node [style=none] (82) at (9, -4) {};
		\node [style=none] (83) at (5, -6) {};
		\node [style=none] (84) at (8.25, -5) {};
		\node [style=none] (85) at (8, -4) {};
		\node [style=none] (86) at (7, -3) {Cap definition};
		\node [style=none] (87) at (4, -5) {$\propto$};
		\node [style=none] (88) at (15, -4) {};
		\node [style=none] (89) at (11, -6) {};
		\node [style=gray dot] (90) at (14, -6) {};
		\node [style=none] (91) at (11, -4) {};
		\node [style=none] (92) at (15, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6.center);
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (1) to (7.center);
		\draw (8.center) to (4);
		\draw (4) to (2);
		\draw (2) to (5);
		\draw (5) to (9.center);
		\draw (5) to (0);
		\draw (3) to (2);
		\draw (1) to (4);
		\draw (10) to (16.center);
		\draw (10) to (13);
		\draw (13) to (11);
		\draw (11) to (17.center);
		\draw (18.center) to (14);
		\draw [in=180, out=135, looseness=2.25] (14) to (12);
		\draw (12) to (15);
		\draw [in=-75, out=0, looseness=2.00] (15) to (19.center);
		\draw (15) to (10);
		\draw (13) to (12);
		\draw (11) to (14);
		\draw (26) to (32.center);
		\draw (33.center) to (29);
		\draw (26) to (29);
		\draw [in=-180, out=-180, looseness=2.25] (37) to (29);
		\draw [in=0, out=135, looseness=1.50] (37) to (31.center);
		\draw [in=0, out=0, looseness=2.00] (36) to (34.center);
		\draw [in=-180, out=0, looseness=1.25] (36) to (26);
		\draw (39) to (42.center);
		\draw (43.center) to (40);
		\draw (39) to (40);
		\draw [in=-180, out=-180, looseness=2.25] (46) to (40);
		\draw [in=0, out=135, looseness=1.50] (46) to (41.center);
		\draw (37) to (36);
		\draw [in=-180, out=0, looseness=1.25] (46) to (39);
		\draw [in=0, out=-30, looseness=1.25] (39) to (44.center);
		\draw (49) to (52.center);
		\draw (53.center) to (50);
		\draw [in=45, out=-60] (49) to (50);
		\draw [in=0, out=-30, looseness=1.25] (49) to (54.center);
		\draw [bend right] (49) to (50);
		\draw [in=180, out=0, looseness=1.25] (51.center) to (50);
		\draw (58) to (61.center);
		\draw (62.center) to (59);
		\draw [in=0, out=-30, looseness=1.25] (58) to (63.center);
		\draw [in=180, out=0, looseness=1.25] (60.center) to (59);
		\draw [in=180, out=0] (74.center) to (76.center);
		\draw [in=180, out=0] (74.center) to (76.center);
		\draw [in=-180, out=0] (77.center) to (75.center);
		\draw (81.center) to (79);
		\draw [in=180, out=0, looseness=1.25] (80.center) to (79);
		\draw (83.center) to (84.center);
		\draw [in=0, out=15, looseness=2.25] (84.center) to (85.center);
		\draw [in=135, out=180, looseness=4.00] (85.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw [in=0, out=15, looseness=2.25] (84.center) to (85.center);
		\draw [in=135, out=180, looseness=4.00] (85.center) to (82.center);
		\draw [in=-180, out=0] (89.center) to (88.center);
		\draw (92.center) to (90);
		\draw [in=180, out=0, looseness=1.25] (91.center) to (90);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-Z-Spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (18) at (6, 0) {$\alpha$};
		\node [style=gray dot] (2) at (3, 0) {$\alpha$};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (14) at (4, 1) {};
		\node [style=none] (15) at (4, 0.5) {};
		\node [style=none] (16) at (4, -1) {};
		\node [style=none] (19) at (5, -1) {};
		\node [style=none] (20) at (5, 0.5) {};
		\node [style=none] (21) at (5, 1) {};
		\node [style=none] (23) at (7, 1) {};
		\node [style=none] (24) at (7, 0.5) {};
		\node [style=none] (25) at (7, -1) {};
		\node [style=none] (32) at (2, -0.25) {$n$};
		\node [style=none] (33) at (2, 0) {.};
		\node [style=none] (34) at (2, -0.5) {.};
		\node [style=none] (35) at (4, -0.25) {$m$};
		\node [style=none] (36) at (4, 0) {.};
		\node [style=none] (37) at (4, -0.5) {.};
		\node [style=none] (38) at (5, -0.25) {$n$};
		\node [style=none] (39) at (5, 0) {.};
		\node [style=none] (40) at (5, -0.5) {.};
		\node [style=none] (41) at (7, -0.25) {$m$};
		\node [style=none] (42) at (7, 0) {.};
		\node [style=none] (43) at (7, -0.5) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=0, looseness=0.75] (12.center) to (2);
		\draw [in=-180, out=15, looseness=0.75] (2) to (14.center);
		\draw [style=simple, in=0, out=180] (15.center) to (2);
		\draw [style=simple, in=180, out=-15] (2) to (16.center);
		\draw [style=simple, in=0, out=-165] (2) to (10.center);
		\draw [style=simple, in=0, out=-180] (2) to (11.center);
		\draw [in=165, out=0, looseness=0.75] (21.center) to (18);
		\draw [in=-180, out=15, looseness=0.75] (18) to (23.center);
		\draw [style=simple, in=0, out=180] (24.center) to (18);
		\draw [style=simple, in=180, out=-15] (18) to (25.center);
		\draw [style=simple, in=0, out=-165] (18) to (19.center);
		\draw [style=simple, in=0, out=-180] (18) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/X-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (1.5, 0.25) {};
		\node [style=none] (6) at (1.5, 0.25) {};
		\node [style=none] (7) at (1.5, 0.25) {\vdots};
		\node [style=none] (8) at (-1.5, 0.25) {\vdots};
		\node [style=none] (9) at (-2.5, 0.1) {$in$};
		\node [style=none] (10) at (2.5, 0.1) {$out$};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=30, looseness=1.25] (0) to (1.center);
		\draw [in=180, out=-30, looseness=1.25] (0) to (2.center);
		\draw [in=150, out=0, looseness=1.25] (3.center) to (0);
		\draw [in=-150, out=0, looseness=1.25] (4.center) to (0);
		\draw [in=165, out=0, looseness=1.50] (11.center) to (0);
		\draw [in=-165, out=0, looseness=1.50] (12.center) to (0);
		\draw [in=-180, out=15, looseness=1.50] (0) to (14.center);
		\draw [in=-180, out=-15, looseness=1.50] (0) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Z-spider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.5, 1.25) {};
		\node [style=none] (2) at (1.5, -1.25) {};
		\node [style=none] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (-1.5, -1.25) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (7) at (1.5, 0.25) {\vdots};
		\node [style=none] (8) at (-1.5, 0.25) {\vdots};
		\node [style=none] (9) at (-2.5, 0.1) {$in$};
		\node [style=none] (10) at (2.5, 0.1) {$out$};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=none] (13) at (1.5, -0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=30, looseness=1.25] (0) to (1.center);
		\draw [in=180, out=-30, looseness=1.25] (0) to (2.center);
		\draw [in=150, out=0, looseness=1.25] (3.center) to (0);
		\draw [in=-150, out=0, looseness=1.25] (4.center) to (0);
		\draw [in=165, out=0, looseness=1.50] (11.center) to (0);
		\draw [in=-165, out=0, looseness=1.50] (12.center) to (0);
		\draw [in=-180, out=15, looseness=1.50] (0) to (14.center);
		\draw [in=-180, out=-15, looseness=1.50] (0) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/annotation-alg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (17, 3.5) {};
		\node [style=white dot] (1) at (18, 2.5) {1};
		\node [style=none] (2) at (19, 3.5) {};
		\node [style=none] (3) at (19, 1.5) {};
		\node [style=none] (4) at (17, 1.5) {};
		\node [style=none] (5) at (17, -0.5) {};
		\node [style=none] (6) at (19, -0.5) {};
		\node [style=none] (7) at (17, -2.5) {};
		\node [style=none] (8) at (19, -2.5) {};
		\node [style=gray dot] (9) at (18, -1.5) {3};
		\node [style=none] (10) at (20, 4) {};
		\node [style=none] (11) at (20, -3) {};
		\node [style=none] (12) at (16, -3) {};
		\node [style=none] (13) at (16, 4) {};
		\node [style=none] (15) at (18, 0.5) {$\updownarrow$};
		\node [style=none] (17) at (22.5, 3.5) {};
		\node [style=gray dot] (18) at (23.5, 2.5) {2};
		\node [style=none] (19) at (24.5, 3.5) {};
		\node [style=none] (20) at (24.5, 1.5) {};
		\node [style=none] (21) at (22.5, 1.5) {};
		\node [style=none] (22) at (22.5, -0.5) {};
		\node [style=none] (23) at (24.5, -0.5) {};
		\node [style=none] (24) at (22.5, -2.5) {};
		\node [style=none] (25) at (24.5, -2.5) {};
		\node [style=white dot] (26) at (23.5, -1.5) {4};
		\node [style=none] (27) at (25.5, 4) {};
		\node [style=none] (28) at (25.5, -3) {};
		\node [style=none] (29) at (21.5, -3) {};
		\node [style=none] (30) at (21.5, 4) {};
		\node [style=none] (31) at (23.5, 0.5) {$\updownarrow$};
		\node [style=none] (32) at (25.25, -0.5) {};
		\node [style=none] (33) at (20.75, 0.5) {$\leftrightarrow$};
		\node [style=none] (36) at (20, 0.5) {};
		\node [style=none] (37) at (27.5, 2.5) {};
		\node [style=none] (38) at (27.5, -1.5) {};
		\node [style=none] (39) at (14, -1.5) {};
		\node [style=none] (40) at (14, 2.5) {};
		\node [style=none] (41) at (19.25, 2.75) {\scriptsize{} 1};
		\node [style=none] (43) at (20.25, 2.75) {\scriptsize{} 1};
		\node [style=none] (44) at (20.25, 1.25) {\scriptsize{} 3};
		\node [style=none] (46) at (20.25, -1.25) {\scriptsize{} 3};
		\node [style=none] (47) at (19.25, -1.25) {\scriptsize{} 3};
		\node [style=none] (49) at (19.25, 0) {\scriptsize{} 3};
		\node [style=none] (50) at (16.75, -1.25) {\scriptsize{} 3};
		\node [style=none] (51) at (15.5, -1.25) {\scriptsize{} 3};
		\node [style=none] (52) at (15.5, 2.75) {\scriptsize{} 1};
		\node [style=none] (53) at (16.75, 2.75) {};
		\node [style=none] (54) at (16.75, 2.75) {\scriptsize{} 1};
		\node [style=none] (55) at (21.25, 2.75) {\scriptsize{} 2};
		\node [style=none] (56) at (21.25, 1.75) {\scriptsize{} 2};
		\node [style=none] (58) at (21.25, -1.25) {\scriptsize{} 4};
		\node [style=none] (59) at (22.25, 2.75) {\scriptsize{} 2};
		\node [style=none] (60) at (22.25, 2.2) {\scriptsize{} 2};
		\node [style=none] (62) at (22.25, -1.25) {\scriptsize{} 4};
		\node [style=none] (65) at (26, 2.75) {\scriptsize{} 2};
		\node [style=none] (66) at (26, -1.25) {};
		\node [style=none] (67) at (26, -1.25) {\scriptsize{} 4};
		\node [style=none] (68) at (17.25, 12.5) {};
		\node [style=white dot] (69) at (18.25, 11.5) {1};
		\node [style=none] (70) at (19.25, 12.5) {};
		\node [style=none] (71) at (19.25, 10.5) {};
		\node [style=none] (72) at (17.25, 10.5) {};
		\node [style=none] (73) at (17.25, 8.5) {};
		\node [style=none] (74) at (19.25, 8.5) {};
		\node [style=none] (75) at (17.25, 6.5) {};
		\node [style=none] (76) at (19.25, 6.5) {};
		\node [style=gray dot] (77) at (18.25, 7.5) {3};
		\node [style=none] (78) at (20.25, 13) {};
		\node [style=none] (79) at (20.25, 6) {};
		\node [style=none] (80) at (16.25, 6) {};
		\node [style=none] (81) at (16.25, 13) {};
		\node [style=none] (82) at (18.25, 9.5) {$\updownarrow$};
		\node [style=none] (83) at (22.75, 12.5) {};
		\node [style=gray dot] (84) at (23.75, 11.5) {2};
		\node [style=none] (85) at (24.75, 12.5) {};
		\node [style=none] (86) at (24.75, 10.5) {};
		\node [style=none] (87) at (22.75, 10.5) {};
		\node [style=none] (88) at (22.75, 8.5) {};
		\node [style=none] (89) at (24.75, 8.5) {};
		\node [style=none] (90) at (22.75, 6.5) {};
		\node [style=none] (91) at (24.75, 6.5) {};
		\node [style=white dot] (92) at (23.75, 7.5) {4};
		\node [style=none] (93) at (25.75, 13) {};
		\node [style=none] (94) at (25.75, 6) {};
		\node [style=none] (95) at (21.75, 6) {};
		\node [style=none] (96) at (21.75, 13) {};
		\node [style=none] (97) at (23.75, 9.5) {$\updownarrow$};
		\node [style=none] (98) at (25.5, 8.5) {};
		\node [style=none] (99) at (21, 9.5) {$\leftrightarrow$};
		\node [style=none] (101) at (20.25, 9.5) {};
		\node [style=none] (102) at (27.25, 11.5) {};
		\node [style=none] (103) at (27.25, 7.5) {};
		\node [style=none] (104) at (14.25, 7.5) {};
		\node [style=none] (105) at (14.25, 11.5) {};
		\node [style=none] (106) at (19.5, 11.75) {\scriptsize{} 1};
		\node [style=none] (112) at (19.5, 7.75) {\scriptsize{} 3};
		\node [style=none] (114) at (19.5, 9) {\scriptsize{} 3};
		\node [style=none] (115) at (17, 7.75) {\scriptsize{} 3};
		\node [style=none] (118) at (17, 11.75) {};
		\node [style=none] (119) at (17, 11.75) {\scriptsize{} 1};
		\node [style=none] (124) at (22.5, 11.75) {\scriptsize{} 2};
		\node [style=none] (125) at (22.5, 11.15) {\scriptsize{} 2};
		\node [style=none] (127) at (22.5, 7.75) {\scriptsize{} 4};
		\node [style=none] (131) at (26.75, 7.75) {};
		\node [style=none] (132) at (24.75, 2.75) {\scriptsize{} 2};
		\node [style=none] (133) at (24.75, -1.25) {\scriptsize{} 4};
		\node [style=none] (134) at (25, 11.75) {\scriptsize{} 2};
		\node [style=none] (135) at (25, 7.75) {\scriptsize{} 4};
		\node [style=none] (136) at (13, 0.25) {$\underset{\text{Stack rule}}{\rightsquigarrow}$ };
		\node [style=none] (137) at (15.25, 13.5) {};
		\node [style=none] (138) at (26.25, 13.5) {};
		\node [style=none] (139) at (26.25, 5.5) {};
		\node [style=none] (140) at (15.25, 5.5) {};
		\node [style=none] (141) at (15.25, 4.5) {};
		\node [style=none] (142) at (26.25, 4.5) {};
		\node [style=none] (143) at (26.25, -3.5) {};
		\node [style=none] (144) at (15.25, -3.5) {};
		\node [style=none] (145) at (17, -5.5) {};
		\node [style=white dot] (146) at (18, -6.5) {1};
		\node [style=none] (147) at (19, -5.5) {};
		\node [style=none] (148) at (19, -7.5) {};
		\node [style=none] (149) at (17, -7.5) {};
		\node [style=none] (150) at (17, -9.5) {};
		\node [style=none] (151) at (19, -9.5) {};
		\node [style=none] (152) at (17, -11.5) {};
		\node [style=none] (153) at (19, -11.5) {};
		\node [style=gray dot] (154) at (18, -10.5) {3};
		\node [style=none] (155) at (20, -5) {};
		\node [style=none] (156) at (20, -12) {};
		\node [style=none] (157) at (16, -12) {};
		\node [style=none] (158) at (16, -5) {};
		\node [style=none] (159) at (18, -8.5) {$\updownarrow$};
		\node [style=none] (160) at (22.5, -5.5) {};
		\node [style=gray dot] (161) at (23.5, -6.5) {2};
		\node [style=none] (162) at (24.5, -5.5) {};
		\node [style=none] (163) at (24.5, -7.5) {};
		\node [style=none] (164) at (22.5, -7.5) {};
		\node [style=none] (165) at (22.5, -9.5) {};
		\node [style=none] (166) at (24.5, -9.5) {};
		\node [style=none] (167) at (22.5, -11.5) {};
		\node [style=none] (168) at (24.5, -11.5) {};
		\node [style=white dot] (169) at (23.5, -10.5) {4};
		\node [style=none] (170) at (25.5, -5) {};
		\node [style=none] (171) at (25.5, -12) {};
		\node [style=none] (172) at (21.5, -12) {};
		\node [style=none] (173) at (21.5, -5) {};
		\node [style=none] (174) at (23.5, -8.5) {$\updownarrow$};
		\node [style=none] (175) at (25.25, -9.5) {};
		\node [style=none] (176) at (20.75, -8.5) {$\leftrightarrow$};
		\node [style=none] (178) at (20, -8.5) {};
		\node [style=none] (179) at (27.5, -6.5) {};
		\node [style=none] (180) at (27.5, -10.5) {};
		\node [style=none] (181) at (14, -10.5) {};
		\node [style=none] (182) at (14, -6.5) {};
		\node [style=none] (183) at (19.25, -6.25) {\scriptsize{} 1};
		\node [style=none] (185) at (20.25, -6.25) {\scriptsize{} 1};
		\node [style=none] (186) at (20.25, -7.75) {\scriptsize{} 3};
		\node [style=none] (188) at (20.25, -10.25) {\scriptsize{} 3};
		\node [style=none] (189) at (19.25, -10.25) {\scriptsize{} 3};
		\node [style=none] (191) at (19.25, -9) {\scriptsize{} 3};
		\node [style=none] (192) at (16.75, -10.25) {\scriptsize{} 3};
		\node [style=none] (193) at (15.75, -10.25) {\scriptsize{} 3};
		\node [style=none] (194) at (15.75, -6.25) {\scriptsize{} 1};
		\node [style=none] (195) at (16.75, -6.25) {};
		\node [style=none] (196) at (16.75, -6.25) {\scriptsize{} 1};
		\node [style=none] (197) at (21.25, -6.25) {\scriptsize{} 2};
		\node [style=none] (198) at (21.25, -7.25) {\scriptsize{} 2};
		\node [style=none] (200) at (21.25, -10.25) {\scriptsize{} 4};
		\node [style=none] (201) at (22.25, -6.25) {\scriptsize{} 2};
		\node [style=none] (202) at (22.25, -6.85) {\scriptsize{} 2};
		\node [style=none] (204) at (22.25, -10.25) {\scriptsize{} 4};
		\node [style=none] (207) at (25.75, -6.25) {\scriptsize{} 2};
		\node [style=none] (209) at (25.75, -10.25) {\scriptsize{} 4};
		\node [style=none] (210) at (24.75, -6.25) {\scriptsize{} 2};
		\node [style=none] (211) at (24.75, -10.25) {\scriptsize{} 4};
		\node [style=none] (212) at (13, -8.75) {$\underset{\text{Compose rule}}{\rightsquigarrow}$ };
		\node [style=none] (213) at (15.25, -4.5) {};
		\node [style=none] (214) at (26.25, -4.5) {};
		\node [style=none] (215) at (26.25, -12.5) {};
		\node [style=none] (216) at (15.25, -12.5) {};
		\node [style=none] (217) at (15, -10.25) {\scriptsize{} 3};
		\node [style=none] (218) at (15, -6.25) {\scriptsize{} 1};
		\node [style=none] (219) at (26.5, -6.25) {\scriptsize{} 2};
		\node [style=none] (220) at (26.5, -10.25) {\scriptsize{} 4};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (4.center);
		\draw (5.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (17.center) to (21.center);
		\draw (22.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (1) to (18);
		\draw [in=-135, out=15, looseness=0.50] (9) to (36.center);
		\draw (9) to (26);
		\draw (18) to (37.center);
		\draw (26) to (38.center);
		\draw (40.center) to (1);
		\draw (39.center) to (9);
		\draw (81.center) to (78.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (72.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (68.center) to (72.center);
		\draw (73.center) to (75.center);
		\draw (75.center) to (76.center);
		\draw (76.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (96.center) to (93.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (83.center);
		\draw (83.center) to (87.center);
		\draw (88.center) to (90.center);
		\draw (90.center) to (91.center);
		\draw (91.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (69) to (84);
		\draw [in=-135, out=15, looseness=0.50] (77) to (101.center);
		\draw (77) to (92);
		\draw (84) to (102.center);
		\draw (92) to (103.center);
		\draw (105.center) to (69);
		\draw (104.center) to (77);
		\draw (137.center) to (138.center);
		\draw (138.center) to (139.center);
		\draw (139.center) to (140.center);
		\draw (140.center) to (137.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (143.center) to (144.center);
		\draw (144.center) to (141.center);
		\draw (158.center) to (155.center);
		\draw (155.center) to (156.center);
		\draw (156.center) to (157.center);
		\draw (157.center) to (158.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (145.center);
		\draw (145.center) to (149.center);
		\draw (150.center) to (152.center);
		\draw (152.center) to (153.center);
		\draw (153.center) to (151.center);
		\draw (151.center) to (150.center);
		\draw (173.center) to (170.center);
		\draw (170.center) to (171.center);
		\draw (171.center) to (172.center);
		\draw (172.center) to (173.center);
		\draw (164.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (160.center);
		\draw (160.center) to (164.center);
		\draw (165.center) to (167.center);
		\draw (167.center) to (168.center);
		\draw (168.center) to (166.center);
		\draw (166.center) to (165.center);
		\draw (146) to (161);
		\draw [in=-135, out=15, looseness=0.50] (154) to (178.center);
		\draw (154) to (169);
		\draw (161) to (179.center);
		\draw (169) to (180.center);
		\draw (182.center) to (146);
		\draw (181.center) to (154);
		\draw (213.center) to (214.center);
		\draw (214.center) to (215.center);
		\draw (215.center) to (216.center);
		\draw (216.center) to (213.center);
		\draw [in=-150, out=45, looseness=0.75] (101.center) to (84);
		\draw [in=-150, out=45, looseness=0.75] (36.center) to (18);
		\draw [in=-150, out=45, looseness=0.75] (178.center) to (161);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bi-alg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2, 0) {};
		\node [style=gray dot] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (6) at (-1, -0.75) {};
		\node [style=none] (9) at (0, 0) {$\propto$};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=white dot] (14) at (1.5, -0.75) {};
		\node [style=white dot] (15) at (1.5, 0.75) {};
		\node [style=gray dot] (16) at (3.5, 0.75) {};
		\node [style=gray dot] (17) at (3.5, -0.75) {};
		\node [style=none] (18) at (4, 0.75) {};
		\node [style=none] (19) at (4, -0.75) {};
		\node [style=none] (20) at (-4, 0.75) {};
		\node [style=none] (24) at (-4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (15);
		\draw (15) to (16);
		\draw [in=165, out=-15] (15) to (17);
		\draw [in=-165, out=15, looseness=1.25] (14) to (16);
		\draw (16) to (18.center);
		\draw (17) to (19.center);
		\draw (14) to (17);
		\draw (12.center) to (14);
		\draw [in=165, out=0] (20.center) to (1);
		\draw (1) to (0);
		\draw [in=-180, out=15] (0) to (2.center);
		\draw [in=-180, out=-15] (0) to (6.center);
		\draw [in=0, out=-180, looseness=0.75] (1) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bi-pi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1, 1) {};
		\node [style=white dot, minimum size=.66cm] (2) at (0, 0) {$-\alpha$};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, -1) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (1, 0.25) {.};
		\node [style=none] (9) at (1, 0) {.};
		\node [style=none] (10) at (1, -0.25) {.};
		\node [style=none] (11) at (-1, -0.25) {.};
		\node [style=none] (12) at (-1, 0) {.};
		\node [style=none] (13) at (-1, 0.25) {.};
		\node [style=gray dot] (14) at (1.5, 2) {$\pi$};
		\node [style=gray dot] (15) at (1.5, 1) {$\pi$};
		\node [style=gray dot] (16) at (1.5, -1) {$\pi$};
		\node [style=gray dot] (17) at (-1.5, -1) {$\pi$};
		\node [style=gray dot] (18) at (-1.5, 1) {$\pi$};
		\node [style=gray dot] (19) at (-1.5, 2) {$\pi$};
		\node [style=none] (20) at (2, 2) {};
		\node [style=none] (21) at (2, 1) {};
		\node [style=none] (22) at (2, -1) {};
		\node [style=none] (23) at (-2, 2) {};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-2, -1) {};
		\node [style=none] (26) at (-6.25, 1) {};
		\node [style=white dot, minimum size=.66cm] (27) at (-5.25, 0) {$\alpha$};
		\node [style=none] (28) at (-6.25, 2) {};
		\node [style=none] (29) at (-6.25, -1) {};
		\node [style=none] (30) at (-4.25, -1) {};
		\node [style=none] (31) at (-4.25, 1) {};
		\node [style=none] (32) at (-4.25, 2) {};
		\node [style=none] (33) at (-4.25, 0.25) {.};
		\node [style=none] (34) at (-4.25, 0) {.};
		\node [style=none] (35) at (-4.25, -0.25) {.};
		\node [style=none] (36) at (-6.25, -0.25) {.};
		\node [style=none] (37) at (-6.25, 0) {.};
		\node [style=none] (38) at (-6.25, 0.25) {.};
		\node [style=none] (39) at (-3, 0.5) {$\propto$};
		\node [style=none] (40) at (-4, 2) {};
		\node [style=none] (41) at (-4, 1) {};
		\node [style=none] (42) at (-4, -1) {};
		\node [style=none] (43) at (-6.5, -1) {};
		\node [style=none] (44) at (-6.5, 1) {};
		\node [style=none] (45) at (-6.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=0.50] (3.center) to (2);
		\draw [in=-180, out=45, looseness=0.50] (2) to (7.center);
		\draw [in=-180, out=15, looseness=0.50] (2) to (6.center);
		\draw [in=165, out=0, looseness=0.75] (1.center) to (2);
		\draw [in=15, out=-165, looseness=0.50] (2) to (4.center);
		\draw [in=-180, out=-15, looseness=0.75] (2) to (5.center);
		\draw (19) to (3.center);
		\draw (18) to (1.center);
		\draw (17) to (4.center);
		\draw (16) to (5.center);
		\draw (15) to (6.center);
		\draw (14) to (7.center);
		\draw (23.center) to (19);
		\draw (24.center) to (18);
		\draw (14) to (20.center);
		\draw (15) to (21.center);
		\draw (16) to (22.center);
		\draw (17) to (25.center);
		\draw [in=135, out=0, looseness=0.50] (28.center) to (27);
		\draw [in=-180, out=45, looseness=0.50] (27) to (32.center);
		\draw [in=-180, out=15, looseness=0.50] (27) to (31.center);
		\draw [in=165, out=0, looseness=0.75] (26.center) to (27);
		\draw [in=15, out=-165, looseness=0.50] (27) to (29.center);
		\draw [in=-180, out=-15, looseness=0.75] (27) to (30.center);
		\draw (45.center) to (28.center);
		\draw (44.center) to (26.center);
		\draw (43.center) to (29.center);
		\draw (42.center) to (30.center);
		\draw (41.center) to (31.center);
		\draw (40.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bihadamard-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (-3, -0.5) {};
		\node [style=none] (8) at (-3, 0) {};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-2, 0) {};
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=none] (15) at (-2, -0.5) {};
		\node [style=none] (16) at (-1, 0) {};
		\node [style=none] (17) at (-1, 0) {zx};
		\node [style=none] (18) at (5, 1) {};
		\node [style=none] (19) at (5, -1) {};
		\node [style=none] (20) at (7, -1) {};
		\node [style=none] (21) at (7, 1) {};
		\node [style=hadamard] (22) at (8, 0) {};
		\node [style=hadamard] (23) at (8, 0.5) {};
		\node [style=hadamard] (24) at (8, -0.5) {};
		\node [style=hadamard] (25) at (4, -0.5) {};
		\node [style=hadamard] (26) at (4, 0) {};
		\node [style=hadamard] (27) at (4, 0.5) {};
		\node [style=none] (28) at (7, 0) {};
		\node [style=none] (29) at (7, 0.5) {};
		\node [style=none] (30) at (7, -0.5) {};
		\node [style=none] (31) at (5, 0) {};
		\node [style=none] (32) at (5, 0.5) {};
		\node [style=none] (33) at (5, -0.5) {};
		\node [style=none] (34) at (6, 0) {};
		\node [style=none] (35) at (6, 0) {$\odot$zx};
		\node [style=none] (36) at (9, 0) {};
		\node [style=none] (37) at (9, 0.5) {};
		\node [style=none] (38) at (9, -0.5) {};
		\node [style=none] (39) at (3, 0) {};
		\node [style=none] (40) at (3, 0.5) {};
		\node [style=none] (41) at (3, -0.5) {};
		\node [style=none] (42) at (2, 0) {$\propto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (11.center) to (5.center);
		\draw [style=simple] (10.center) to (4.center);
		\draw [style=simple] (6.center) to (12.center);
		\draw [style=simple] (15.center) to (7.center);
		\draw [style=simple] (8.center) to (13.center);
		\draw [style=simple] (14.center) to (9.center);
		\draw [style=simple] (18.center) to (21.center);
		\draw [style=simple] (21.center) to (20.center);
		\draw [style=simple] (20.center) to (19.center);
		\draw [style=simple] (19.center) to (18.center);
		\draw [style=simple] (29.center) to (23);
		\draw [style=simple] (28.center) to (22);
		\draw [style=simple] (24) to (30.center);
		\draw [style=simple] (33.center) to (25);
		\draw [style=simple] (26) to (31.center);
		\draw [style=simple] (32.center) to (27);
		\draw [style=simple] (27) to (40.center);
		\draw [style=simple] (39.center) to (26);
		\draw [style=simple] (41.center) to (25);
		\draw [style=simple] (24) to (38.center);
		\draw [style=simple] (22) to (36.center);
		\draw [style=simple] (23) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bihadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=white dot] (1) at (-0.25, 0) {$\alpha$};
		\node [style=none] (2) at (-1.25, 2) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=none] (6) at (0.75, 2) {};
		\node [style=none] (7) at (0.75, 0.25) {.};
		\node [style=none] (8) at (0.75, 0) {.};
		\node [style=none] (9) at (0.75, -0.25) {.};
		\node [style=none] (10) at (-1.25, -0.25) {.};
		\node [style=none] (11) at (-1.25, 0) {.};
		\node [style=none] (12) at (-1.25, 0.25) {.};
		\node [style=none] (13) at (5, 1) {};
		\node [style=gray dot] (14) at (6, 0) {$\alpha$};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (5, -1) {};
		\node [style=none] (17) at (7, -1) {};
		\node [style=none] (18) at (7, 1) {};
		\node [style=none] (19) at (7, 2) {};
		\node [style=none] (20) at (7, 0.25) {.};
		\node [style=none] (21) at (7, 0) {.};
		\node [style=none] (22) at (7, -0.25) {.};
		\node [style=none] (23) at (5, -0.25) {.};
		\node [style=none] (24) at (5, 0) {.};
		\node [style=none] (25) at (5, 0.25) {.};
		\node [style=hadamard] (26) at (4, 2) {};
		\node [style=hadamard] (27) at (4, 1) {};
		\node [style=hadamard] (28) at (4, -1) {};
		\node [style=hadamard] (29) at (8, -1) {};
		\node [style=hadamard] (30) at (8, 1) {};
		\node [style=hadamard] (31) at (8, 2) {};
		\node [style=none] (32) at (3, 2) {};
		\node [style=none] (33) at (3, 1) {};
		\node [style=none] (34) at (3, -1) {};
		\node [style=none] (35) at (2, 0.5) {$\propto$};
		\node [style=none] (36) at (9, 2) {};
		\node [style=none] (37) at (9, 1) {};
		\node [style=none] (38) at (9, -1) {};
		\node [style=none] (39) at (1, 2) {};
		\node [style=none] (40) at (1, 1) {};
		\node [style=none] (41) at (1, -1) {};
		\node [style=none] (42) at (-1.5, -1) {};
		\node [style=none] (43) at (-1.5, 1) {};
		\node [style=none] (44) at (-1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=0.50] (2.center) to (1);
		\draw [in=-180, out=45, looseness=0.50] (1) to (6.center);
		\draw [in=-180, out=15, looseness=0.50] (1) to (5.center);
		\draw [in=165, out=0, looseness=0.75] (0.center) to (1);
		\draw [in=15, out=-165, looseness=0.50] (1) to (3.center);
		\draw [in=-180, out=-15, looseness=0.75] (1) to (4.center);
		\draw [in=135, out=0, looseness=0.50] (15.center) to (14);
		\draw [in=-180, out=45, looseness=0.50] (14) to (19.center);
		\draw [in=-180, out=15, looseness=0.50] (14) to (18.center);
		\draw [in=165, out=0, looseness=0.75] (13.center) to (14);
		\draw [in=15, out=-165, looseness=0.50] (14) to (16.center);
		\draw [in=-180, out=-15, looseness=0.75] (14) to (17.center);
		\draw (19.center) to (31);
		\draw (31) to (36.center);
		\draw (37.center) to (30);
		\draw (30) to (18.center);
		\draw (17.center) to (29);
		\draw (29) to (38.center);
		\draw (16.center) to (28);
		\draw (33.center) to (27);
		\draw (27) to (13.center);
		\draw (15.center) to (26);
		\draw (26) to (32.center);
		\draw (34.center) to (28);
		\draw (44.center) to (2.center);
		\draw (43.center) to (0.center);
		\draw (42.center) to (3.center);
		\draw (41.center) to (4.center);
		\draw (40.center) to (5.center);
		\draw (39.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/block-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (3, -0.5) {};
		\node [style=none] (3) at (3, 0.5) {};
		\node [style=none] (4) at (3, 2) {};
		\node [style=none] (5) at (1, 2) {};
		\node [style=none] (6) at (1, -2) {};
		\node [style=none] (7) at (3, -2) {};
		\node [style=none] (8) at (3.5, -2.5) {};
		\node [style=none] (9) at (3.5, 2.5) {};
		\node [style=none] (10) at (0.5, 2.5) {};
		\node [style=none] (11) at (0.5, -2.5) {};
		\node [style=gray dot] (12) at (2, -1.5) {};
		\node [style=none] (13) at (2.75, -1.5) {};
		\node [style=none] (14) at (1.25, -1) {};
		\node [style=none] (15) at (1.25, -1.5) {};
		\node [style=none] (16) at (1.25, 1.5) {};
		\node [style=none] (17) at (2.75, 1.5) {};
		\node [style=none] (18) at (2, 0) {$\updownarrow$};
		\node [style=none] (19) at (-3, 0.5) {};
		\node [style=none] (20) at (-3, -0.5) {};
		\node [style=none] (21) at (-1, -0.5) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-1, 2) {};
		\node [style=none] (24) at (-3, 2) {};
		\node [style=none] (25) at (-3, -2) {};
		\node [style=none] (26) at (-1, -2) {};
		\node [style=none] (27) at (-0.5, -2.5) {};
		\node [style=none] (28) at (-0.5, 2.5) {};
		\node [style=none] (29) at (-3.5, 2.5) {};
		\node [style=none] (30) at (-3.5, -2.5) {};
		\node [style=none] (37) at (-2, 0) {$\updownarrow$};
		\node [style=none] (38) at (-2.75, -1.5) {};
		\node [style=none] (39) at (-1.25, -1.5) {};
		\node [style=none] (40) at (-2.75, 1.5) {};
		\node [style=none] (41) at (-1.25, 1.5) {};
		\node [style=none] (42) at (-1.25, 1) {};
		\node [style=white dot] (43) at (-2, 1.5) {};
		\node [style=none] (44) at (0, 0) {$\leftrightarrow$};
		\node [style=none] (45) at (3.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (1.center);
		\draw (12) to (15.center);
		\draw (12) to (13.center);
		\draw [in=-45, out=165, looseness=0.75] (12) to (14.center);
		\draw (16.center) to (17.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (19.center) to (24.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (20.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (43);
		\draw (43) to (41.center);
		\draw [in=135, out=-15] (43) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap-cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-1, 0.5) {=};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=white dot] (5) at (1, 0.5) {};
		\node [style=none] (6) at (2, 0.5) {=};
		\node [style=none] (7) at (3, 1) {};
		\node [style=none] (8) at (3, 0) {};
		\node [style=gray dot] (9) at (4, 0.5) {};
		\node [style=none] (10) at (-2, -2) {};
		\node [style=none] (11) at (-2, -3) {};
		\node [style=none] (12) at (-1, -2.5) {=};
		\node [style=none] (13) at (1, -2) {};
		\node [style=none] (14) at (1, -3) {};
		\node [style=white dot] (15) at (0, -2.5) {};
		\node [style=none] (16) at (2, -2.5) {=};
		\node [style=none] (17) at (4, -2) {};
		\node [style=none] (18) at (4, -3) {};
		\node [style=gray dot] (19) at (3, -2.5) {};
		\node [style=none] (20) at (0, 2) {Cup};
		\node [style=none] (21) at (0, -1) {Cap};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=0, looseness=3.25] (0.center) to (1.center);
		\draw [in=165, out=0] (3.center) to (5);
		\draw [in=-165, out=0] (4.center) to (5);
		\draw [in=165, out=0] (7.center) to (9);
		\draw [in=-165, out=0] (8.center) to (9);
		\draw [in=-180, out=-180, looseness=3.25] (10.center) to (11.center);
		\draw [in=15, out=-180] (13.center) to (15);
		\draw [in=-15, out=-180] (14.center) to (15);
		\draw [in=15, out=-180] (17.center) to (19);
		\draw [in=-15, out=-180] (18.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capcup-string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-1.25, -1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.50] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot-l-r-stack.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (-3, -1) {};
		\node [style=none] (12) at (-7, 1) {};
		\node [style=none] (13) at (-7, -1) {};
		\node [style=none] (16) at (-10, 1) {};
		\node [style=none] (17) at (-10, -1) {};
		\node [style=none] (18) at (-2, 0) {$=$};
		\node [style=white dot] (20) at (-4, 1) {};
		\node [style=white dot] (22) at (-8, 1) {};
		\node [style=gray dot] (23) at (-9, -1) {};
		\node [style=gray dot] (24) at (-4, -1) {};
		\node [style=none] (27) at (-5, 1) {};
		\node [style=none] (29) at (-5, -1) {};
		\node [style=none] (30) at (-6, 0) {$=$};
		\node [style=none] (31) at (2, 1) {};
		\node [style=none] (32) at (2, -1) {};
		\node [style=none] (33) at (-1, 1) {};
		\node [style=none] (34) at (-1, -1) {};
		\node [style=white dot] (35) at (0, 1) {};
		\node [style=gray dot] (36) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (23);
		\draw (16.center) to (22);
		\draw (23) to (22);
		\draw (23) to (13.center);
		\draw (22) to (12.center);
		\draw (27.center) to (20);
		\draw (20) to (4.center);
		\draw (29.center) to (24);
		\draw (24) to (5.center);
		\draw (20) to (24);
		\draw (34.center) to (36);
		\draw (33.center) to (35);
		\draw (36) to (35);
		\draw (36) to (32.center);
		\draw (35) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compose-string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (7) at (2.75, -0.75) {};
		\node [style=none] (8) at (3.25, -0.25) {};
		\node [style=none] (9) at (3.25, 0.25) {};
		\node [style=none] (10) at (2.75, 0.75) {};
		\node [style=none] (11) at (-0.75, 0.75) {};
		\node [style=none] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (-0.25, -0.25) {};
		\node [style=none] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (-3.25, 0.5) {};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=none] (17) at (-3.25, -0.5) {};
		\node [style=none] (18) at (-2.75, 0.5) {};
		\node [style=none] (19) at (-2.75, 0) {};
		\node [style=none] (20) at (-2.75, -0.5) {};
		\node [style=none] (21) at (0.75, -0.75) {};
		\node [style=none] (22) at (0.25, -0.25) {};
		\node [style=none] (23) at (0.25, 0.25) {};
		\node [style=none] (24) at (0.75, 0.75) {};
		\node [style=none] (25) at (0.75, 0.25) {};
		\node [style=none] (26) at (0.75, -0.25) {};
		\node [style=none] (27) at (2.75, -0.25) {};
		\node [style=none] (28) at (2.75, 0.25) {};
		\node [style=none] (29) at (-2.75, 0.75) {};
		\node [style=none] (30) at (-2.75, -0.75) {};
		\node [style=none] (31) at (-0.75, 0.25) {};
		\node [style=none] (32) at (-0.75, -0.25) {};
		\node [style=none] (33) at (1.75, 0) {$D_1$};
		\node [style=none] (34) at (-1.75, 0) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (5.center);
		\draw (24.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (21.center);
		\draw (21.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (22.center) to (26.center);
		\draw (28.center) to (9.center);
		\draw (27.center) to (8.center);
		\draw (29.center) to (11.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (15.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw (17.center) to (20.center);
		\draw (31.center) to (12.center);
		\draw (32.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.5, 1) {};
		\node [style=none] (3) at (0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.50] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deformation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-2, 3) {};
		\node [style=gray dot] (1) at (-2, 2) {};
		\node [style=gray dot] (2) at (-2, 4) {};
		\node [style=white dot] (3) at (1, 2) {};
		\node [style=white dot] (4) at (1, 4) {};
		\node [style=none] (5) at (-3, 4) {};
		\node [style=none] (6) at (-3, 3) {};
		\node [style=none] (7) at (-3, 2) {};
		\node [style=gray dot] (8) at (4, 4) {};
		\node [style=gray dot] (10) at (4, 2) {};
		\node [style=none] (11) at (5, 4) {};
		\node [style=none] (13) at (5, 2) {};
		\node [style=white dot] (14) at (8, 2) {};
		\node [style=gray dot] (15) at (8, 3) {};
		\node [style=gray dot] (16) at (8, 4) {};
		\node [style=white dot] (17) at (13, 3) {};
		\node [style=white dot] (18) at (11, 4) {};
		\node [style=none] (19) at (7, 4) {};
		\node [style=none] (20) at (7, 3) {};
		\node [style=none] (21) at (7, 2) {};
		\node [style=gray dot] (22) at (14, 4) {};
		\node [style=gray dot] (23) at (14, 3) {};
		\node [style=none] (24) at (15, 4) {};
		\node [style=none] (25) at (15, 2) {};
		\node [style=none] (26) at (6, 3) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw [in=195, out=15] (0) to (4);
		\draw [in=165, out=-15] (0) to (3);
		\draw (1) to (3);
		\draw (4) to (8);
		\draw (10) to (3);
		\draw [bend left=75, looseness=1.25] (4) to (3);
		\draw (8) to (11.center);
		\draw (10) to (13.center);
		\draw (6.center) to (0);
		\draw (5.center) to (2);
		\draw (1) to (7.center);
		\draw (16) to (18);
		\draw [in=-165, out=15] (14) to (18);
		\draw [in=-165, out=0] (14) to (17);
		\draw (15) to (17);
		\draw (18) to (22);
		\draw (23) to (17);
		\draw [in=15, out=-15] (18) to (17);
		\draw [in=180, out=0] (22) to (24.center);
		\draw [in=165, out=-15, looseness=1.50] (23) to (25.center);
		\draw [in=-180, out=0, looseness=0.75] (20.center) to (14);
		\draw (19.center) to (16);
		\draw [in=0, out=-180, looseness=0.75] (15) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (29, 0) {};
		\node [style=none] (3) at (27, 0) {};
		\node [style=none] (4) at (3, 0) {};
		\node [style=none] (5) at (5, 0) {};
		\node [style=white dot] (18) at (28, 0) {\tiny{}$\frac{\pi}{4}$};
		\node [style=gray dot] (19) at (4, 0) {$\pi$};
		\node [style=none] (29) at (11, 0) {};
		\node [style=none] (30) at (13, 0) {};
		\node [style=none] (31) at (19, 0) {};
		\node [style=none] (32) at (21, 0) {};
		\node [style=white dot] (33) at (12, 0) {$\pi$};
		\node [style=white dot] (36) at (19.5, 0) {$\pi$};
		\node [style=gray dot] (37) at (20.5, 0) {$\pi$};
		\node [style=none] (38) at (8, -1.5) {};
		\node [style=none] (39) at (8, -3.5) {};
		\node [style=white dot] (40) at (7, -1.5) {};
		\node [style=gray dot] (41) at (7, -3.5) {};
		\node [style=none] (42) at (6, -1.5) {};
		\node [style=none] (43) at (6, -3.5) {};
		\node [style=none] (45) at (22, -2.5) {};
		\node [style=white dot] (46) at (23, -2.5) {\tiny{}$\frac{\pi}{2}$};
		\node [style=white dot] (47) at (25, -2.5) {\tiny{}$\frac{\pi}{2}$};
		\node [style=gray dot] (48) at (24, -2.5) {\tiny{}$\frac{\pi}{2}$};
		\node [style=none] (49) at (26, -2.5) {};
		\node [style=none] (51) at (28, -2.5) {};
		\node [style=none] (52) at (30, -2.5) {};
		\node [style=hadamard] (53) at (29, -2.5) {};
		\node [style=none] (54) at (9, -2.5) {$\equiv$};
		\node [style=none] (55) at (22, 0) {$\equiv$};
		\node [style=none] (56) at (23, 0) {};
		\node [style=none] (57) at (25, 0) {};
		\node [style=hadamard] (58) at (24, 0) {Y};
		\node [style=none] (59) at (27, -2.5) {$\equiv$};
		\node [style=none] (60) at (31, 0) {};
		\node [style=none] (61) at (33, 0) {};
		\node [style=hadamard] (62) at (32, 0) {T};
		\node [style=none] (63) at (30, 0) {$\equiv$};
		\node [style=none] (64) at (14, 0) {$\equiv$};
		\node [style=none] (65) at (15, 0) {};
		\node [style=none] (66) at (17, 0) {};
		\node [style=hadamard] (67) at (16, 0) {X};
		\node [style=none] (68) at (6, 0) {$\equiv$};
		\node [style=none] (69) at (7, 0) {};
		\node [style=none] (70) at (9, 0) {};
		\node [style=hadamard] (71) at (8, 0) {Z};
		\node [style=none] (72) at (11, -1.5) {};
		\node [style=none] (73) at (14, -1.5) {};
		\node [style=none] (74) at (14, -3.5) {};
		\node [style=none] (75) at (11, -3.5) {};
		\node [style=none] (76) at (11, -2) {};
		\node [style=none] (77) at (14, -2) {};
		\node [style=none] (78) at (15, -2) {};
		\node [style=none] (79) at (15, -3) {};
		\node [style=none] (80) at (14, -3) {};
		\node [style=none] (81) at (11, -3) {};
		\node [style=none] (82) at (10, -3) {};
		\node [style=none] (83) at (10, -2) {};
		\node [style=none] (84) at (12.5, -2.5) {CNOT};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (37);
		\draw (37) to (36);
		\draw (36) to (31.center);
		\draw (29.center) to (33);
		\draw (33) to (30.center);
		\draw (4.center) to (19);
		\draw (19) to (5.center);
		\draw (2.center) to (18);
		\draw (18) to (3.center);
		\draw (42.center) to (40);
		\draw (40) to (38.center);
		\draw (43.center) to (41);
		\draw (41) to (39.center);
		\draw (40) to (41);
		\draw (51.center) to (53);
		\draw (53) to (52.center);
		\draw (49.center) to (47);
		\draw (47) to (48);
		\draw [in=0, out=-180] (48) to (46);
		\draw (46) to (45.center);
		\draw (56.center) to (58);
		\draw (58) to (57.center);
		\draw (60.center) to (62);
		\draw (62) to (61.center);
		\draw (65.center) to (67);
		\draw (67) to (66.center);
		\draw (69.center) to (71);
		\draw (71) to (70.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (72.center);
		\draw (83.center) to (76.center);
		\draw (81.center) to (82.center);
		\draw (78.center) to (77.center);
		\draw (79.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard-edge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (2) at (0, 0) {=};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (5, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (-1, 0) {};
		\node [style=none] (7) at (-5, 0) {};
		\node [style=hadamard] (8) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (8);
		\draw (8) to (4.center);
		\draw [style=hadamard edge, in=0, out=-180] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hadamard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=white dot] (1) at (-1, 0) {$\frac{\pi}{2}$};
		\node [style=white dot] (2) at (1, 0) {$\frac{\pi}{2}$};
		\node [style=gray dot] (3) at (0, 0) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (3, 0) {$=$};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (8, 0) {};
		\node [style=hadamard] (8) at (6, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (8);
		\draw (8) to (7.center);
		\draw (4.center) to (2);
		\draw (2) to (3);
		\draw [in=0, out=-180] (3) to (1);
		\draw (1) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3.25, 0) {};
		\node [style=gray dot] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (-4, 0) {};
		\node [style=white dot] (4) at (1.75, 0) {};
		\node [style=gray dot] (5) at (3.25, 0) {};
		\node [style=none] (6) at (4, 0) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=none] (8) at (0, 0) {$\propto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw [bend left=15, looseness=1.25] (0) to (1);
		\draw (1) to (2.center);
		\draw [in=-165, out=-15] (0) to (1);
		\draw (7.center) to (4);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ingest-cnot-flipped.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (115) at (6.75, 1) {};
		\node [style=none] (116) at (6.75, 0) {};
		\node [style=none] (117) at (6.75, -4) {};
		\node [style=none] (118) at (8.75, -4) {};
		\node [style=none] (119) at (8.75, 0) {};
		\node [style=none] (120) at (8.75, 1) {};
		\node [style=none] (121) at (8.75, 3) {};
		\node [style=none] (122) at (6.75, 3) {};
		\node [style=none] (123) at (15.75, 0) {};
		\node [style=none] (124) at (15.75, 1) {};
		\node [style=none] (125) at (15.75, 3) {};
		\node [style=none] (126) at (15.75, -4) {};
		\node [style=none] (127) at (17.75, -4) {};
		\node [style=none] (128) at (17.75, 1) {};
		\node [style=none] (129) at (17.75, 0) {};
		\node [style=none] (130) at (17.75, 3) {};
		\node [style=none] (131) at (17.75, 2) {};
		\node [style=none] (132) at (17.75, 2) {};
		\node [style=none] (133) at (17.75, 2) {.};
		\node [style=none] (134) at (17.75, 1.75) {};
		\node [style=none] (135) at (17.75, 1.75) {.};
		\node [style=none] (136) at (17.75, 2.25) {};
		\node [style=none] (137) at (17.75, 2.25) {};
		\node [style=none] (138) at (17.75, 2.25) {.};
		\node [style=none] (139) at (6.75, 2) {};
		\node [style=none] (140) at (6.75, 2) {};
		\node [style=none] (141) at (6.75, 2) {.};
		\node [style=none] (142) at (6.75, 1.75) {};
		\node [style=none] (143) at (6.75, 1.75) {.};
		\node [style=none] (144) at (6.75, 2.25) {};
		\node [style=none] (145) at (6.75, 2.25) {};
		\node [style=none] (146) at (6.75, 2.25) {.};
		\node [style=none] (147) at (6.75, -1) {};
		\node [style=none] (148) at (6.75, -3) {};
		\node [style=none] (149) at (8.75, -3) {};
		\node [style=none] (150) at (15.75, -3) {};
		\node [style=none] (151) at (17.75, -3) {};
		\node [style=none] (152) at (17.75, -1) {};
		\node [style=none] (153) at (15.75, -1) {};
		\node [style=none] (154) at (8.75, -1) {};
		\node [style=none] (155) at (6.75, -7) {};
		\node [style=none] (156) at (8.75, -7) {};
		\node [style=none] (157) at (8.75, -5) {};
		\node [style=none] (158) at (6.75, -5) {};
		\node [style=none] (159) at (15.75, -7) {};
		\node [style=none] (160) at (15.75, -5) {};
		\node [style=none] (161) at (17.75, -7) {};
		\node [style=none] (162) at (17.75, -5) {};
		\node [style=none] (163) at (17.75, -6) {};
		\node [style=none] (164) at (17.75, -6) {};
		\node [style=none] (165) at (17.75, -6) {.};
		\node [style=none] (166) at (17.75, -6.25) {};
		\node [style=none] (167) at (17.75, -6.25) {.};
		\node [style=none] (168) at (17.75, -5.75) {};
		\node [style=none] (169) at (17.75, -5.75) {};
		\node [style=none] (170) at (17.75, -5.75) {.};
		\node [style=none] (171) at (6.75, -6) {};
		\node [style=none] (172) at (6.75, -6) {};
		\node [style=none] (173) at (6.75, -6) {.};
		\node [style=none] (174) at (6.75, -6.25) {};
		\node [style=none] (175) at (6.75, -6.25) {.};
		\node [style=none] (176) at (6.75, -5.75) {};
		\node [style=none] (177) at (6.75, -5.75) {};
		\node [style=none] (178) at (6.75, -5.75) {.};
		\node [style=none] (179) at (17.75, -2) {};
		\node [style=none] (180) at (17.75, -2) {};
		\node [style=none] (181) at (17.75, -2) {.};
		\node [style=none] (182) at (17.75, -2.25) {};
		\node [style=none] (183) at (17.75, -2.25) {.};
		\node [style=none] (184) at (17.75, -1.75) {};
		\node [style=none] (185) at (17.75, -1.75) {};
		\node [style=none] (186) at (17.75, -1.75) {.};
		\node [style=none] (187) at (6.75, -2) {};
		\node [style=none] (188) at (6.75, -2) {};
		\node [style=none] (189) at (6.75, -2) {.};
		\node [style=none] (190) at (6.75, -2.25) {};
		\node [style=none] (191) at (6.75, -2.25) {.};
		\node [style=none] (192) at (6.75, -1.75) {};
		\node [style=none] (193) at (6.75, -1.75) {};
		\node [style=none] (194) at (6.75, -1.75) {.};
		\node [style=gray dot] (195) at (12.25, 1) {};
		\node [style=white dot] (196) at (12.25, 0) {};
		\node [style=none] (197) at (18.75, 3) {};
		\node [style=none] (198) at (18.75, 1) {};
		\node [style=none] (199) at (18.75, 0) {};
		\node [style=none] (200) at (18.75, -1) {};
		\node [style=none] (201) at (18.75, -3) {};
		\node [style=none] (202) at (18.75, -4) {};
		\node [style=none] (203) at (18.75, -5) {};
		\node [style=none] (204) at (18.75, -7) {};
		\node [style=none] (205) at (5.75, -7) {};
		\node [style=none] (206) at (5.75, -5) {};
		\node [style=none] (207) at (5.75, -4) {};
		\node [style=none] (208) at (5.75, -3) {};
		\node [style=none] (209) at (5.75, -1) {};
		\node [style=none] (210) at (5.75, 0) {};
		\node [style=none] (211) at (5.75, 1) {};
		\node [style=none] (212) at (5.75, 3) {};
		\node [style=none] (213) at (4.75, 1) {$c$};
		\node [style=none] (214) at (4.75, 0) {$c+1$};
		\node [style=none] (215) at (4.75, 3) {$1$};
		\node [style=none] (216) at (4.75, -4) {$n$};
		\node [style=none] (217) at (4.75, -3) {$n-1$};
		\node [style=none] (218) at (4.75, -1) {$c+2$};
		\node [style=none] (219) at (4.75, -5) {$n+1$};
		\node [style=none] (220) at (4.75, -7) {$q$};
		\node [style=none] (221) at (11.25, 1) {};
		\node [style=none] (222) at (11.25, 0) {};
		\node [style=none] (223) at (13.25, 0) {};
		\node [style=none] (224) at (13.25, 1) {};
		\node [style=none] (225) at (15.25, 1) {};
		\node [style=none] (226) at (15.25, 0) {};
		\node [style=none] (227) at (9.25, 1) {};
		\node [style=none] (228) at (9.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (117.center) to (119.center);
		\draw [in=180, out=0, looseness=0.75] (116.center) to (118.center);
		\draw (115.center) to (120.center);
		\draw (121.center) to (122.center);
		\draw (125.center) to (121.center);
		\draw (124.center) to (128.center);
		\draw (130.center) to (125.center);
		\draw (147.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (153.center) to (152.center);
		\draw (151.center) to (148.center);
		\draw [in=180, out=0, looseness=0.75] (126.center) to (129.center);
		\draw [in=180, out=0, looseness=0.75] (123.center) to (127.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (158.center);
		\draw (160.center) to (157.center);
		\draw (156.center) to (159.center);
		\draw (159.center) to (161.center);
		\draw (162.center) to (160.center);
		\draw (196) to (195);
		\draw (118.center) to (126.center);
		\draw (122.center) to (212.center);
		\draw (130.center) to (197.center);
		\draw (128.center) to (198.center);
		\draw (129.center) to (199.center);
		\draw (152.center) to (200.center);
		\draw (151.center) to (201.center);
		\draw (127.center) to (202.center);
		\draw (203.center) to (162.center);
		\draw (204.center) to (161.center);
		\draw (155.center) to (205.center);
		\draw (158.center) to (206.center);
		\draw (148.center) to (208.center);
		\draw (207.center) to (117.center);
		\draw (147.center) to (209.center);
		\draw (210.center) to (116.center);
		\draw (211.center) to (115.center);
		\draw [in=180, out=0, looseness=0.75] (224.center) to (226.center);
		\draw [in=180, out=0, looseness=0.75] (223.center) to (225.center);
		\draw (221.center) to (195);
		\draw (195) to (224.center);
		\draw (223.center) to (196);
		\draw (196) to (222.center);
		\draw [in=-180, out=0, looseness=0.75] (227.center) to (222.center);
		\draw [in=-180, out=0, looseness=0.75] (228.center) to (221.center);
		\draw (227.center) to (120.center);
		\draw (119.center) to (228.center);
		\draw (225.center) to (124.center);
		\draw (226.center) to (123.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ingest-cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-5, 1) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=none] (4) at (-5, -4) {};
		\node [style=none] (5) at (-3, -4) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (10) at (-3, 3) {};
		\node [style=none] (11) at (-5, 3) {};
		\node [style=none] (12) at (-1, 0) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (15) at (-1, 3) {};
		\node [style=none] (16) at (-1, -4) {};
		\node [style=none] (17) at (1, -4) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (21) at (1, 3) {};
		\node [style=none] (25) at (1, 2) {};
		\node [style=none] (26) at (1, 2) {};
		\node [style=none] (27) at (1, 2) {.};
		\node [style=none] (28) at (1, 1.75) {};
		\node [style=none] (29) at (1, 1.75) {.};
		\node [style=none] (30) at (1, 2.25) {};
		\node [style=none] (31) at (1, 2.25) {};
		\node [style=none] (32) at (1, 2.25) {.};
		\node [style=none] (33) at (-5, 2) {};
		\node [style=none] (34) at (-5, 2) {};
		\node [style=none] (35) at (-5, 2) {.};
		\node [style=none] (36) at (-5, 1.75) {};
		\node [style=none] (37) at (-5, 1.75) {.};
		\node [style=none] (38) at (-5, 2.25) {};
		\node [style=none] (39) at (-5, 2.25) {};
		\node [style=none] (40) at (-5, 2.25) {.};
		\node [style=none] (41) at (-5, -1) {};
		\node [style=none] (42) at (-5, -3) {};
		\node [style=none] (43) at (-3, -3) {};
		\node [style=none] (44) at (-1, -3) {};
		\node [style=none] (45) at (1, -3) {};
		\node [style=none] (46) at (1, -1) {};
		\node [style=none] (47) at (-1, -1) {};
		\node [style=none] (48) at (-3, -1) {};
		\node [style=none] (49) at (-5, -7) {};
		\node [style=none] (50) at (-3, -7) {};
		\node [style=none] (51) at (-3, -5) {};
		\node [style=none] (52) at (-5, -5) {};
		\node [style=none] (53) at (-1, -7) {};
		\node [style=none] (54) at (-1, -5) {};
		\node [style=none] (55) at (1, -7) {};
		\node [style=none] (56) at (1, -5) {};
		\node [style=none] (57) at (1, -6) {};
		\node [style=none] (58) at (1, -6) {};
		\node [style=none] (59) at (1, -6) {.};
		\node [style=none] (60) at (1, -6.25) {};
		\node [style=none] (61) at (1, -6.25) {.};
		\node [style=none] (62) at (1, -5.75) {};
		\node [style=none] (63) at (1, -5.75) {};
		\node [style=none] (64) at (1, -5.75) {.};
		\node [style=none] (65) at (-5, -6) {};
		\node [style=none] (66) at (-5, -6) {};
		\node [style=none] (67) at (-5, -6) {.};
		\node [style=none] (68) at (-5, -6.25) {};
		\node [style=none] (69) at (-5, -6.25) {.};
		\node [style=none] (70) at (-5, -5.75) {};
		\node [style=none] (71) at (-5, -5.75) {};
		\node [style=none] (72) at (-5, -5.75) {.};
		\node [style=none] (73) at (1, -2) {};
		\node [style=none] (74) at (1, -2) {};
		\node [style=none] (75) at (1, -2) {.};
		\node [style=none] (76) at (1, -2.25) {};
		\node [style=none] (77) at (1, -2.25) {.};
		\node [style=none] (78) at (1, -1.75) {};
		\node [style=none] (79) at (1, -1.75) {};
		\node [style=none] (80) at (1, -1.75) {.};
		\node [style=none] (81) at (-5, -2) {};
		\node [style=none] (82) at (-5, -2) {};
		\node [style=none] (83) at (-5, -2) {.};
		\node [style=none] (84) at (-5, -2.25) {};
		\node [style=none] (85) at (-5, -2.25) {.};
		\node [style=none] (86) at (-5, -1.75) {};
		\node [style=none] (87) at (-5, -1.75) {};
		\node [style=none] (88) at (-5, -1.75) {.};
		\node [style=gray dot] (89) at (-2, 1) {};
		\node [style=white dot] (90) at (-2, 0) {};
		\node [style=none] (91) at (2, 3) {};
		\node [style=none] (92) at (2, 1) {};
		\node [style=none] (93) at (2, 0) {};
		\node [style=none] (94) at (2, -1) {};
		\node [style=none] (95) at (2, -3) {};
		\node [style=none] (96) at (2, -4) {};
		\node [style=none] (97) at (2, -5) {};
		\node [style=none] (98) at (2, -7) {};
		\node [style=none] (99) at (-6, -7) {};
		\node [style=none] (100) at (-6, -5) {};
		\node [style=none] (101) at (-6, -4) {};
		\node [style=none] (102) at (-6, -3) {};
		\node [style=none] (103) at (-6, -1) {};
		\node [style=none] (104) at (-6, 0) {};
		\node [style=none] (105) at (-6, 1) {};
		\node [style=none] (106) at (-6, 3) {};
		\node [style=none] (107) at (-7, 1) {$n$};
		\node [style=none] (108) at (-7, 0) {$n+1$};
		\node [style=none] (109) at (-7, 3) {$1$};
		\node [style=none] (110) at (-7, -4) {$c$};
		\node [style=none] (111) at (-7, -3) {$c-1$};
		\node [style=none] (112) at (-7, -1) {$n+2$};
		\node [style=none] (113) at (-7, -5) {$c+1$};
		\node [style=none] (114) at (-7, -7) {$q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (4.center) to (7.center);
		\draw [in=180, out=0, looseness=0.75] (2.center) to (5.center);
		\draw (1.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (15.center) to (10.center);
		\draw (13.center) to (18.center);
		\draw (21.center) to (15.center);
		\draw (41.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (45.center) to (42.center);
		\draw [in=180, out=0, looseness=0.75] (16.center) to (19.center);
		\draw [in=180, out=0, looseness=0.75] (12.center) to (17.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (52.center);
		\draw (54.center) to (51.center);
		\draw (50.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw (56.center) to (54.center);
		\draw (8.center) to (89);
		\draw (89) to (13.center);
		\draw (12.center) to (90);
		\draw (90) to (7.center);
		\draw (90) to (89);
		\draw (5.center) to (16.center);
		\draw (11.center) to (106.center);
		\draw (21.center) to (91.center);
		\draw (18.center) to (92.center);
		\draw (19.center) to (93.center);
		\draw (46.center) to (94.center);
		\draw (45.center) to (95.center);
		\draw (17.center) to (96.center);
		\draw (97.center) to (56.center);
		\draw (98.center) to (55.center);
		\draw (49.center) to (99.center);
		\draw (52.center) to (100.center);
		\draw (42.center) to (102.center);
		\draw (101.center) to (4.center);
		\draw (41.center) to (103.center);
		\draw (104.center) to (2.center);
		\draw (105.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ingest-rotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (8, 0) {$x$};
		\node [style=gray dot] (1) at (6, 0) {$z$};
		\node [style=hadamard] (2) at (0, 0) {Y};
		\node [style=hadamard] (3) at (4, 0) {Y};
		\node [style=gray dot] (4) at (2, 0) {$y$};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (9.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (4);
		\draw (4) to (3);
		\draw (5.center) to (2);
		\draw (3) to (1);
		\draw (1) to (0);
		\draw (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel-string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (7) at (1, 0.5) {};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (11) at (1, -0.5) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (1.5, -1.5) {};
		\node [style=none] (14) at (1, -2) {};
		\node [style=none] (15) at (-1.5, -0.75) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=none] (17) at (-1.5, -1.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (19) at (-1, -1.25) {};
		\node [style=none] (20) at (-1, -1.75) {};
		\node [style=none] (21) at (-1, 0.5) {};
		\node [style=none] (22) at (-1.5, 1) {};
		\node [style=none] (23) at (-1.5, 1.5) {};
		\node [style=none] (24) at (-1, 2) {};
		\node [style=none] (25) at (-1, 1.5) {};
		\node [style=none] (26) at (-1, 1) {};
		\node [style=none] (27) at (1, 1) {};
		\node [style=none] (28) at (1, 1.5) {};
		\node [style=none] (29) at (-1, -0.5) {};
		\node [style=none] (30) at (-1, -2) {};
		\node [style=none] (31) at (1, -1) {};
		\node [style=none] (32) at (1, -1.5) {};
		\node [style=none] (33) at (0, 1.25) {$D_1$};
		\node [style=none] (34) at (0, -1.25) {$D_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=dashed] (4.center) to (5.center);
		\draw (24.center) to (10.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (21.center);
		\draw (21.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (22.center) to (26.center);
		\draw (28.center) to (9.center);
		\draw (27.center) to (8.center);
		\draw (29.center) to (11.center);
		\draw (11.center) to (14.center);
		\draw (14.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (15.center) to (18.center);
		\draw (16.center) to (19.center);
		\draw (17.center) to (20.center);
		\draw (31.center) to (12.center);
		\draw (32.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/phase-gadget.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (18) at (6, 0) {$\alpha$};
		\node [style=none] (19) at (5, -0.75) {};
		\node [style=none] (20) at (5, 0.75) {};
		\node [style=none] (24) at (7, 0.75) {};
		\node [style=none] (25) at (7, -0.75) {};
		\node [style=none] (44) at (8, 0) {=};
		\node [style=white dot] (45) at (10, 0) {};
		\node [style=none] (46) at (9, -0.75) {};
		\node [style=none] (47) at (9, 0.75) {};
		\node [style=white dot] (48) at (9.25, 1.5) {$\alpha$};
		\node [style=none] (50) at (11, 0.75) {};
		\node [style=none] (51) at (11, -0.75) {};
		\node [style=none] (53) at (9, 0) {.};
		\node [style=none] (54) at (9, -0.25) {.};
		\node [style=none] (58) at (8.5, 0.75) {};
		\node [style=none] (59) at (8.5, -0.75) {};
		\node [style=none] (60) at (11.5, 0.75) {};
		\node [style=none] (61) at (11.5, -0.75) {};
		\node [style=none] (62) at (4.5, 0.75) {};
		\node [style=none] (63) at (4.5, -0.75) {};
		\node [style=none] (64) at (7.5, 0.75) {};
		\node [style=none] (65) at (7.5, -0.75) {};
		\node [style=none] (66) at (9, 0.25) {.};
		\node [style=none] (68) at (11, 0) {.};
		\node [style=none] (69) at (11, -0.25) {.};
		\node [style=none] (70) at (11, 0.25) {.};
		\node [style=none] (72) at (5, 0) {.};
		\node [style=none] (73) at (5, -0.25) {.};
		\node [style=none] (74) at (5, 0.25) {.};
		\node [style=none] (76) at (7, 0) {.};
		\node [style=none] (77) at (7, -0.25) {.};
		\node [style=none] (78) at (7, 0.25) {.};
		\node [style=none] (79) at (12, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple, in=0, out=180] (24.center) to (18);
		\draw [style=simple, in=180, out=-15] (18) to (25.center);
		\draw [style=simple, in=0, out=-165] (18) to (19.center);
		\draw [style=simple, in=0, out=-180] (18) to (20.center);
		\draw [in=165, out=0, looseness=0.75] (48) to (45);
		\draw [style=simple, in=0, out=180] (50.center) to (45);
		\draw [style=simple, in=180, out=-15] (45) to (51.center);
		\draw [style=simple, in=0, out=-165] (45) to (46.center);
		\draw [style=simple, in=0, out=-180] (45) to (47.center);
		\draw (24.center) to (64.center);
		\draw (25.center) to (65.center);
		\draw (19.center) to (63.center);
		\draw (62.center) to (20.center);
		\draw (58.center) to (47.center);
		\draw (46.center) to (59.center);
		\draw (51.center) to (61.center);
		\draw (50.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi-copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 1) {};
		\node [style=white dot, minimum size=.66cm] (2) at (0.75, 0) {$-\alpha$};
		\node [style=none] (3) at (-0.25, 2) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (1.75, -1) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (1.75, 2) {};
		\node [style=none] (8) at (1.75, 0.25) {.};
		\node [style=none] (9) at (1.75, 0) {.};
		\node [style=none] (10) at (1.75, -0.25) {.};
		\node [style=none] (11) at (-0.25, -0.25) {.};
		\node [style=none] (12) at (-0.25, 0) {.};
		\node [style=none] (13) at (-0.25, 0.25) {.};
		\node [style=gray dot] (14) at (2.25, 2) {$\pi$};
		\node [style=gray dot] (15) at (2.25, 1) {$\pi$};
		\node [style=gray dot] (16) at (2.25, -1) {$\pi$};
		\node [style=gray dot] (17) at (-0.75, -1) {$\pi$};
		\node [style=gray dot] (18) at (-0.75, 1) {$\pi$};
		\node [style=gray dot] (19) at (-0.75, 2) {$\pi$};
		\node [style=none] (20) at (2.75, 2) {};
		\node [style=none] (21) at (2.75, 1) {};
		\node [style=none] (22) at (2.75, -1) {};
		\node [style=none] (23) at (-2, 2) {};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-2, -1) {};
		\node [style=none] (26) at (-6.25, 1) {};
		\node [style=white dot, minimum size=.66cm] (27) at (-5.25, 0) {$\alpha$};
		\node [style=none] (28) at (-6.25, 2) {};
		\node [style=none] (29) at (-6.25, -1) {};
		\node [style=none] (30) at (-4.25, -1) {};
		\node [style=none] (31) at (-4.25, 1) {};
		\node [style=none] (32) at (-4.25, 2) {};
		\node [style=none] (33) at (-4.25, 0.25) {.};
		\node [style=none] (34) at (-4.25, 0) {.};
		\node [style=none] (35) at (-4.25, -0.25) {.};
		\node [style=none] (36) at (-6.25, -0.25) {.};
		\node [style=none] (37) at (-6.25, 0) {.};
		\node [style=none] (38) at (-6.25, 0.25) {.};
		\node [style=none] (39) at (-3, 0.5) {$\propto$};
		\node [style=none] (40) at (-4, 2) {};
		\node [style=none] (41) at (-4, 1) {};
		\node [style=none] (42) at (-4, -1) {};
		\node [style=none] (43) at (-7.25, -1) {};
		\node [style=none] (44) at (-7.25, 1) {};
		\node [style=gray dot] (46) at (-1.5, 2) {};
		\node [style=gray dot] (47) at (-1.5, 2) {$\pi$};
		\node [style=none] (48) at (6.25, 1) {};
		\node [style=white dot, minimum size=.66cm] (49) at (7.25, 0) {$-\alpha$};
		\node [style=none] (50) at (6.25, 2) {};
		\node [style=none] (51) at (6.25, -1) {};
		\node [style=none] (52) at (8.25, -1) {};
		\node [style=none] (53) at (8.25, 1) {};
		\node [style=none] (54) at (8.25, 2) {};
		\node [style=none] (55) at (8.25, 0.25) {.};
		\node [style=none] (56) at (8.25, 0) {.};
		\node [style=none] (57) at (8.25, -0.25) {.};
		\node [style=none] (58) at (6.25, -0.25) {.};
		\node [style=none] (59) at (6.25, 0) {.};
		\node [style=none] (60) at (6.25, 0.25) {.};
		\node [style=gray dot] (61) at (8.75, 2) {$\pi$};
		\node [style=gray dot] (62) at (8.75, 1) {$\pi$};
		\node [style=gray dot] (63) at (8.75, -1) {$\pi$};
		\node [style=gray dot] (64) at (5.5, -1) {$\pi$};
		\node [style=gray dot] (65) at (5.5, 1) {$\pi$};
		\node [style=gray dot] (66) at (5.5, 2) {$2\pi$};
		\node [style=none] (67) at (9.25, 2) {};
		\node [style=none] (68) at (9.25, 1) {};
		\node [style=none] (69) at (9.25, -1) {};
		\node [style=none] (70) at (4.75, 2) {};
		\node [style=none] (71) at (4.75, 1) {};
		\node [style=none] (72) at (4.75, -1) {};
		\node [style=none] (73) at (3.75, 0.5) {$\propto$};
		\node [style=none] (74) at (12.75, 1) {};
		\node [style=white dot, minimum size=.66cm] (75) at (13.75, 0) {$-\alpha$};
		\node [style=none] (76) at (12.75, 2) {};
		\node [style=none] (77) at (12.75, -1) {};
		\node [style=none] (78) at (14.75, -1) {};
		\node [style=none] (79) at (14.75, 1) {};
		\node [style=none] (80) at (14.75, 2) {};
		\node [style=none] (81) at (14.75, 0.25) {.};
		\node [style=none] (82) at (14.75, 0) {.};
		\node [style=none] (83) at (14.75, -0.25) {.};
		\node [style=none] (84) at (12.75, -0.25) {.};
		\node [style=none] (85) at (12.75, 0) {.};
		\node [style=none] (86) at (12.75, 0.25) {.};
		\node [style=gray dot] (87) at (15.25, 2) {$\pi$};
		\node [style=gray dot] (88) at (15.25, 1) {$\pi$};
		\node [style=gray dot] (89) at (15.25, -1) {$\pi$};
		\node [style=gray dot] (90) at (12, -1) {$\pi$};
		\node [style=gray dot] (91) at (12, 1) {$\pi$};
		\node [style=gray dot] (92) at (12, 2) {};
		\node [style=none] (93) at (15.75, 2) {};
		\node [style=none] (94) at (15.75, 1) {};
		\node [style=none] (95) at (15.75, -1) {};
		\node [style=none] (96) at (11.25, 2) {};
		\node [style=none] (97) at (11.25, 1) {};
		\node [style=none] (98) at (11.25, -1) {};
		\node [style=none] (99) at (10.25, 0.5) {$\propto$};
		\node [style=none] (100) at (19.25, 1) {};
		\node [style=white dot, minimum size=.66cm] (101) at (20.25, 0) {$-\alpha$};
		\node [style=none] (102) at (19.25, 2) {};
		\node [style=none] (103) at (19.25, -1) {};
		\node [style=none] (104) at (21.25, -1) {};
		\node [style=none] (105) at (21.25, 1) {};
		\node [style=none] (106) at (21.25, 2) {};
		\node [style=none] (107) at (21.25, 0.25) {.};
		\node [style=none] (108) at (21.25, 0) {.};
		\node [style=none] (109) at (21.25, -0.25) {.};
		\node [style=none] (110) at (19.25, -0.25) {.};
		\node [style=none] (111) at (19.25, 0) {.};
		\node [style=none] (112) at (19.25, 0.25) {.};
		\node [style=gray dot] (113) at (21.75, 2) {$\pi$};
		\node [style=gray dot] (114) at (21.75, 1) {$\pi$};
		\node [style=gray dot] (115) at (21.75, -1) {$\pi$};
		\node [style=gray dot] (116) at (18.5, -1) {$\pi$};
		\node [style=gray dot] (117) at (18.5, 1) {$\pi$};
		\node [style=none] (119) at (22.25, 2) {};
		\node [style=none] (120) at (22.25, 1) {};
		\node [style=none] (121) at (22.25, -1) {};
		\node [style=none] (122) at (17.75, 2) {};
		\node [style=none] (123) at (17.75, 1) {};
		\node [style=none] (124) at (17.75, -1) {};
		\node [style=none] (125) at (16.75, 0.5) {$\propto$};
		\node [style=gray dot] (126) at (-6.75, 2) {$\pi$};
		\node [style=none] (127) at (-7.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0, looseness=0.50] (3.center) to (2);
		\draw [in=-180, out=45, looseness=0.50] (2) to (7.center);
		\draw [in=-180, out=15, looseness=0.50] (2) to (6.center);
		\draw [in=165, out=0, looseness=0.75] (1.center) to (2);
		\draw [in=15, out=-165, looseness=0.50] (2) to (4.center);
		\draw [in=-180, out=-15, looseness=0.75] (2) to (5.center);
		\draw (19) to (3.center);
		\draw (18) to (1.center);
		\draw (17) to (4.center);
		\draw (16) to (5.center);
		\draw (15) to (6.center);
		\draw (14) to (7.center);
		\draw (24.center) to (18);
		\draw (14) to (20.center);
		\draw (15) to (21.center);
		\draw (16) to (22.center);
		\draw (17) to (25.center);
		\draw [in=135, out=0, looseness=0.50] (28.center) to (27);
		\draw [in=-180, out=45, looseness=0.50] (27) to (32.center);
		\draw [in=-180, out=15, looseness=0.50] (27) to (31.center);
		\draw [in=165, out=0, looseness=0.75] (26.center) to (27);
		\draw [in=15, out=-165, looseness=0.50] (27) to (29.center);
		\draw [in=-180, out=-15, looseness=0.75] (27) to (30.center);
		\draw (44.center) to (26.center);
		\draw (43.center) to (29.center);
		\draw (42.center) to (30.center);
		\draw (41.center) to (31.center);
		\draw (40.center) to (32.center);
		\draw (23.center) to (47);
		\draw (47) to (19);
		\draw [in=135, out=0, looseness=0.50] (50.center) to (49);
		\draw [in=-180, out=45, looseness=0.50] (49) to (54.center);
		\draw [in=-180, out=15, looseness=0.50] (49) to (53.center);
		\draw [in=165, out=0, looseness=0.75] (48.center) to (49);
		\draw [in=15, out=-165, looseness=0.50] (49) to (51.center);
		\draw [in=-180, out=-15, looseness=0.75] (49) to (52.center);
		\draw (66) to (50.center);
		\draw (65) to (48.center);
		\draw (64) to (51.center);
		\draw (63) to (52.center);
		\draw (62) to (53.center);
		\draw (61) to (54.center);
		\draw (71.center) to (65);
		\draw (61) to (67.center);
		\draw (62) to (68.center);
		\draw (63) to (69.center);
		\draw (64) to (72.center);
		\draw (70.center) to (66);
		\draw [in=135, out=0, looseness=0.50] (76.center) to (75);
		\draw [in=-180, out=45, looseness=0.50] (75) to (80.center);
		\draw [in=-180, out=15, looseness=0.50] (75) to (79.center);
		\draw [in=165, out=0, looseness=0.75] (74.center) to (75);
		\draw [in=15, out=-165, looseness=0.50] (75) to (77.center);
		\draw [in=-180, out=-15, looseness=0.75] (75) to (78.center);
		\draw (92) to (76.center);
		\draw (91) to (74.center);
		\draw (90) to (77.center);
		\draw (89) to (78.center);
		\draw (88) to (79.center);
		\draw (87) to (80.center);
		\draw (97.center) to (91);
		\draw (87) to (93.center);
		\draw (88) to (94.center);
		\draw (89) to (95.center);
		\draw (90) to (98.center);
		\draw (96.center) to (92);
		\draw [in=135, out=0, looseness=0.50] (102.center) to (101);
		\draw [in=-180, out=45, looseness=0.50] (101) to (106.center);
		\draw [in=-180, out=15, looseness=0.50] (101) to (105.center);
		\draw [in=165, out=0, looseness=0.75] (100.center) to (101);
		\draw [in=15, out=-165, looseness=0.50] (101) to (103.center);
		\draw [in=-180, out=-15, looseness=0.75] (101) to (104.center);
		\draw (117) to (100.center);
		\draw (116) to (103.center);
		\draw (115) to (104.center);
		\draw (114) to (105.center);
		\draw (113) to (106.center);
		\draw (123.center) to (117);
		\draw (113) to (119.center);
		\draw (114) to (120.center);
		\draw (115) to (121.center);
		\draw (116) to (124.center);
		\draw (102.center) to (122.center);
		\draw (127.center) to (126);
		\draw (126) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (-2.5, 3) {};
		\node [style=white dot] (1) at (-1.5, 3) {};
		\node [style=none] (2) at (0, 3) {=};
		\node [style=none] (3) at (1.5, 3) {$\frac{1}{\sqrt{2}}$};
		\node [style=gray dot] (4) at (-2.5, 2) {};
		\node [style=gray dot] (5) at (-2.5, 2) {$\alpha$};
		\node [style=white phase dot] (6) at (-1.5, 2) {$\pi$};
		\node [style=white dot] (7) at (-2, 1) {$\alpha$};
		\node [style=none] (8) at (0, 2) {=};
		\node [style=none] (9) at (0, 1) {=};
		\node [style=none] (10) at (1.5, 2) {$\sqrt{2} \cdot e^{i\alpha}$};
		\node [style=none] (11) at (1.5, 1) {$1+e^{i\alpha}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=30, out=150] (1) to (0);
		\draw [in=-150, out=-30] (0) to (1);
		\draw (1) to (0);
		\draw (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/self-loop-removal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (3) at (1, -0.25) {};
		\node [style=none] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-1, -0.5) {.};
		\node [style=none] (7) at (1, -0.5) {.};
		\node [style=none] (8) at (1, -0.75) {};
		\node [style=none] (9) at (1, -0.75) {};
		\node [style=none] (10) at (-1, -0.75) {.};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (1, -1) {};
		\node [style=white dot] (13) at (4, 0) {$\alpha$};
		\node [style=none] (14) at (5, -0.25) {};
		\node [style=none] (15) at (3, -0.25) {};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=none] (17) at (3, -0.5) {.};
		\node [style=none] (18) at (5, -0.5) {.};
		\node [style=none] (19) at (5, -0.75) {};
		\node [style=none] (20) at (5, -0.75) {.};
		\node [style=none] (21) at (3, -0.75) {.};
		\node [style=none] (22) at (3, -1) {};
		\node [style=none] (23) at (5, -1) {};
		\node [style=none] (24) at (2, 0) {$\propto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=195, out=0] (4.center) to (0);
		\draw [in=120, out=60, loop] (0) to ();
		\draw [in=-180, out=-15, looseness=1.25] (0) to (3.center);
		\draw [in=180, out=-30, looseness=0.75] (0) to (12.center);
		\draw [in=0, out=-150, looseness=0.75] (0) to (11.center);
		\draw [in=195, out=0] (15.center) to (13);
		\draw [in=-180, out=-15, looseness=1.25] (13) to (14.center);
		\draw [in=180, out=-30, looseness=0.75] (13) to (23.center);
		\draw [in=0, out=-150, looseness=0.75] (13) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shift-qubits-small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 2) {};
		\node [style=none] (1) at (-4, 2) {};
		\node [style=none] (2) at (-7, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-7, 0) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (-7, -2) {};
		\node [style=none] (7) at (-4, -2) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (10) at (-4, 0) {.};
		\node [style=none] (11) at (-4, -0.25) {};
		\node [style=none] (12) at (-4, -0.25) {.};
		\node [style=none] (13) at (-4, 0.25) {};
		\node [style=none] (14) at (-4, 0.25) {};
		\node [style=none] (15) at (-4, 0.25) {.};
		\node [style=none] (16) at (-7, -1) {};
		\node [style=none] (17) at (-7, -1) {};
		\node [style=none] (18) at (-7, -1) {.};
		\node [style=none] (19) at (-7, -1.25) {};
		\node [style=none] (20) at (-7, -1.25) {.};
		\node [style=none] (21) at (-7, -0.75) {};
		\node [style=none] (22) at (-7, -0.75) {};
		\node [style=none] (23) at (-7, -0.75) {.};
		\node [style=none] (24) at (-2, 2) {};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (-2, 1) {};
		\node [style=none] (27) at (-2, 1) {};
		\node [style=none] (28) at (0, 2) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (2, 0) {};
		\node [style=none] (31) at (2, 1) {};
		\node [style=none] (32) at (-2, 0) {};
		\node [style=none] (33) at (-2, -2) {};
		\node [style=none] (34) at (2, -2) {};
		\node [style=none] (35) at (-2, -1) {};
		\node [style=none] (36) at (-2, -1) {};
		\node [style=none] (37) at (-2, -1) {.};
		\node [style=none] (38) at (-2, -1.25) {};
		\node [style=none] (39) at (-2, -1.25) {.};
		\node [style=none] (40) at (-2, -0.75) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (42) at (-2, -0.75) {.};
		\node [style=none] (43) at (4, -1) {};
		\node [style=none] (44) at (6, -2) {};
		\node [style=none] (45) at (6, -1) {};
		\node [style=none] (46) at (4, -2) {};
		\node [style=none] (48) at (2.75, -0.5) {.};
		\node [style=none] (53) at (3.25, -0.75) {.};
		\node [style=none] (54) at (4, 1) {};
		\node [style=none] (55) at (6, 1) {};
		\node [style=none] (56) at (2, 2) {};
		\node [style=none] (57) at (4, 2) {};
		\node [style=none] (58) at (6, 2) {};
		\node [style=none] (59) at (2.75, -2) {.};
		\node [style=none] (60) at (3.25, -2) {.};
		\node [style=none] (61) at (2.75, 1) {.};
		\node [style=none] (62) at (3.25, 1) {.};
		\node [style=none] (63) at (2.75, 2) {.};
		\node [style=none] (64) at (3.25, 2) {.};
		\node [style=none] (66) at (-3, 0) {$\propto$};
		\node [style=none] (129) at (2, -1) {};
		\node [style=none] (130) at (2, -1) {};
		\node [style=none] (131) at (2, -1) {.};
		\node [style=none] (132) at (2, -1.25) {};
		\node [style=none] (133) at (2, -1.25) {.};
		\node [style=none] (134) at (2, -0.75) {};
		\node [style=none] (135) at (2, -0.75) {};
		\node [style=none] (136) at (2, -0.75) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.50] (0.center) to (7.center);
		\draw [in=180, out=0, looseness=0.50] (6.center) to (5.center);
		\draw [in=-180, out=0, looseness=0.50] (4.center) to (3.center);
		\draw [in=180, out=0, looseness=0.50] (2.center) to (1.center);
		\draw [in=-180, out=0, looseness=0.75] (24.center) to (25.center);
		\draw [in=-180, out=0, looseness=0.75] (27.center) to (28.center);
		\draw (32.center) to (29.center);
		\draw [in=-180, out=0, looseness=0.75] (29.center) to (31.center);
		\draw [in=-180, out=0, looseness=0.75] (25.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw [in=-180, out=0, looseness=0.75] (46.center) to (45.center);
		\draw [in=180, out=0, looseness=0.75] (43.center) to (44.center);
		\draw (57.center) to (58.center);
		\draw (55.center) to (54.center);
		\draw (28.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shift-qubits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 2) {};
		\node [style=none] (1) at (-4, 2) {};
		\node [style=none] (2) at (-7, 1) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-7, 0) {};
		\node [style=none] (5) at (-4, -1) {};
		\node [style=none] (6) at (-7, -2) {};
		\node [style=none] (7) at (-4, -2) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (9) at (-4, 0) {};
		\node [style=none] (10) at (-4, 0) {.};
		\node [style=none] (11) at (-4, -0.25) {};
		\node [style=none] (12) at (-4, -0.25) {.};
		\node [style=none] (13) at (-4, 0.25) {};
		\node [style=none] (14) at (-4, 0.25) {};
		\node [style=none] (15) at (-4, 0.25) {.};
		\node [style=none] (16) at (-7, -1) {};
		\node [style=none] (17) at (-7, -1) {};
		\node [style=none] (18) at (-7, -1) {.};
		\node [style=none] (19) at (-7, -1.25) {};
		\node [style=none] (20) at (-7, -1.25) {.};
		\node [style=none] (21) at (-7, -0.75) {};
		\node [style=none] (22) at (-7, -0.75) {};
		\node [style=none] (23) at (-7, -0.75) {.};
		\node [style=none] (24) at (-2, 2) {};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (-2, 1) {};
		\node [style=none] (27) at (-2, 1) {};
		\node [style=none] (28) at (0, 2) {};
		\node [style=none] (29) at (0, 0) {};
		\node [style=none] (30) at (2, 0) {};
		\node [style=none] (31) at (2, 1) {};
		\node [style=none] (32) at (-2, 0) {};
		\node [style=none] (33) at (-2, -2) {};
		\node [style=none] (34) at (2, -2) {};
		\node [style=none] (35) at (-2, -1) {};
		\node [style=none] (36) at (-2, -1) {};
		\node [style=none] (37) at (-2, -1) {.};
		\node [style=none] (38) at (-2, -1.25) {};
		\node [style=none] (39) at (-2, -1.25) {.};
		\node [style=none] (40) at (-2, -0.75) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (42) at (-2, -0.75) {.};
		\node [style=none] (43) at (4, -1) {};
		\node [style=none] (44) at (6, -2) {};
		\node [style=none] (45) at (6, -1) {};
		\node [style=none] (46) at (4, -2) {};
		\node [style=none] (48) at (2.75, -0.5) {.};
		\node [style=none] (53) at (3.25, -0.75) {.};
		\node [style=none] (54) at (4, 1) {};
		\node [style=none] (55) at (6, 1) {};
		\node [style=none] (56) at (2, 2) {};
		\node [style=none] (57) at (4, 2) {};
		\node [style=none] (58) at (6, 2) {};
		\node [style=none] (59) at (2.75, -2) {.};
		\node [style=none] (60) at (3.25, -2) {.};
		\node [style=none] (61) at (2.75, 1) {.};
		\node [style=none] (62) at (3.25, 1) {.};
		\node [style=none] (63) at (2.75, 2) {.};
		\node [style=none] (64) at (3.25, 2) {.};
		\node [style=none] (66) at (-3, 0) {$\propto$};
		\node [style=none] (67) at (-7, -8) {};
		\node [style=none] (68) at (-4, -5) {};
		\node [style=none] (69) at (-7, -4) {};
		\node [style=none] (70) at (-4, -7) {};
		\node [style=none] (71) at (-7, -6) {};
		\node [style=none] (72) at (-4, -8) {};
		\node [style=none] (73) at (-7, -7) {};
		\node [style=none] (74) at (-4, -4) {};
		\node [style=none] (75) at (-4, -6) {};
		\node [style=none] (76) at (-4, -6) {};
		\node [style=none] (77) at (-4, -6) {.};
		\node [style=none] (78) at (-4, -6.25) {};
		\node [style=none] (79) at (-4, -6.25) {.};
		\node [style=none] (80) at (-4, -5.75) {};
		\node [style=none] (81) at (-4, -5.75) {};
		\node [style=none] (82) at (-4, -5.75) {.};
		\node [style=none] (83) at (-7, -5) {};
		\node [style=none] (84) at (-7, -5) {};
		\node [style=none] (85) at (-7, -5) {.};
		\node [style=none] (86) at (-7, -5.25) {};
		\node [style=none] (87) at (-7, -5.25) {.};
		\node [style=none] (88) at (-7, -4.75) {};
		\node [style=none] (89) at (-7, -4.75) {};
		\node [style=none] (90) at (-7, -4.75) {.};
		\node [style=none] (91) at (-2, -7) {};
		\node [style=none] (92) at (0, -8) {};
		\node [style=none] (93) at (-2, -8) {};
		\node [style=none] (94) at (-2, -8) {};
		\node [style=none] (95) at (0, -7) {};
		\node [style=none] (97) at (2, -6) {};
		\node [style=none] (101) at (2, -8) {};
		\node [style=none] (102) at (-2, -5) {};
		\node [style=none] (103) at (-2, -5) {};
		\node [style=none] (104) at (-2, -5) {.};
		\node [style=none] (105) at (-2, -5.25) {};
		\node [style=none] (106) at (-2, -5.25) {.};
		\node [style=none] (107) at (-2, -4.75) {};
		\node [style=none] (108) at (-2, -4.75) {};
		\node [style=none] (109) at (-2, -4.75) {.};
		\node [style=none] (110) at (4, -4) {};
		\node [style=none] (111) at (6, -5) {};
		\node [style=none] (112) at (6, -4) {};
		\node [style=none] (113) at (4, -5) {};
		\node [style=none] (114) at (2.75, -5.75) {.};
		\node [style=none] (115) at (3.25, -7) {.};
		\node [style=none] (116) at (4, -8) {};
		\node [style=none] (117) at (6, -8) {};
		\node [style=none] (118) at (2, -4) {};
		\node [style=none] (119) at (4, -7) {};
		\node [style=none] (120) at (6, -7) {};
		\node [style=none] (121) at (2.75, -8) {.};
		\node [style=none] (122) at (3.25, -8) {.};
		\node [style=none] (123) at (3.25, -5.5) {.};
		\node [style=none] (124) at (2.75, -7) {.};
		\node [style=none] (125) at (2.75, -4) {.};
		\node [style=none] (126) at (3.25, -4) {.};
		\node [style=none] (128) at (-3, -6) {$\propto$};
		\node [style=none] (129) at (2, -1) {};
		\node [style=none] (130) at (2, -1) {};
		\node [style=none] (131) at (2, -1) {.};
		\node [style=none] (132) at (2, -1.25) {};
		\node [style=none] (133) at (2, -1.25) {.};
		\node [style=none] (134) at (2, -0.75) {};
		\node [style=none] (135) at (2, -0.75) {};
		\node [style=none] (136) at (2, -0.75) {.};
		\node [style=none] (137) at (4, -6) {};
		\node [style=none] (138) at (4, -6) {};
		\node [style=none] (139) at (4, -6) {.};
		\node [style=none] (140) at (4, -6.25) {};
		\node [style=none] (141) at (4, -6.25) {.};
		\node [style=none] (142) at (4, -5.75) {};
		\node [style=none] (143) at (4, -5.75) {};
		\node [style=none] (144) at (4, -5.75) {.};
		\node [style=none] (145) at (6, -6) {};
		\node [style=none] (146) at (6, -6) {};
		\node [style=none] (147) at (6, -6) {.};
		\node [style=none] (148) at (6, -6.25) {};
		\node [style=none] (149) at (6, -6.25) {.};
		\node [style=none] (150) at (6, -5.75) {};
		\node [style=none] (151) at (6, -5.75) {};
		\node [style=none] (152) at (6, -5.75) {.};
		\node [style=none] (153) at (0, -6) {};
		\node [style=none] (154) at (2, -7) {};
		\node [style=none] (155) at (-2, -6) {};
		\node [style=none] (156) at (-2, -4) {};
		\node [style=none] (157) at (2, -5) {};
		\node [style=none] (158) at (2, -5) {};
		\node [style=none] (159) at (2, -5) {.};
		\node [style=none] (160) at (2, -5.25) {};
		\node [style=none] (161) at (2, -5.25) {.};
		\node [style=none] (162) at (2, -4.75) {};
		\node [style=none] (163) at (2, -4.75) {};
		\node [style=none] (164) at (2, -4.75) {.};
		\node [style=none] (165) at (0, -2.75) {Shifting qubit 1 to $n$};
		\node [style=none] (166) at (0, -8.75) {Shifting qubit $n$ to 1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.50] (0.center) to (7.center);
		\draw [in=180, out=0, looseness=0.50] (6.center) to (5.center);
		\draw [in=-180, out=0, looseness=0.50] (4.center) to (3.center);
		\draw [in=180, out=0, looseness=0.50] (2.center) to (1.center);
		\draw [in=-180, out=0, looseness=0.75] (24.center) to (25.center);
		\draw [in=-180, out=0, looseness=0.75] (27.center) to (28.center);
		\draw (32.center) to (29.center);
		\draw [in=-180, out=0, looseness=0.75] (29.center) to (31.center);
		\draw [in=-180, out=0, looseness=0.75] (25.center) to (30.center);
		\draw (33.center) to (34.center);
		\draw [in=-180, out=0, looseness=0.75] (46.center) to (45.center);
		\draw [in=180, out=0, looseness=0.75] (43.center) to (44.center);
		\draw (57.center) to (58.center);
		\draw (55.center) to (54.center);
		\draw (28.center) to (56.center);
		\draw [in=-180, out=0, looseness=0.50] (67.center) to (74.center);
		\draw [in=180, out=0, looseness=0.50] (73.center) to (72.center);
		\draw [in=-180, out=0, looseness=0.50] (71.center) to (70.center);
		\draw [in=180, out=0, looseness=0.50] (69.center) to (68.center);
		\draw [in=-180, out=0, looseness=0.75] (91.center) to (92.center);
		\draw [in=-180, out=0, looseness=0.75] (94.center) to (95.center);
		\draw [in=-180, out=0, looseness=0.75] (113.center) to (112.center);
		\draw [in=180, out=0, looseness=0.75] (110.center) to (111.center);
		\draw (119.center) to (120.center);
		\draw (117.center) to (116.center);
		\draw [in=-180, out=0, looseness=0.75] (95.center) to (97.center);
		\draw [in=-180, out=0, looseness=0.50] (153.center) to (154.center);
		\draw (92.center) to (101.center);
		\draw (156.center) to (118.center);
		\draw (155.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-fusion-1-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 0) {$\alpha$};
		\node [style=white dot] (1) at (0.5, 0) {$\beta$};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (31) at (2, 0) {.};
		\node [style=none] (34) at (2, 0.25) {.};
		\node [style=none] (35) at (3, 0) {$\propto$};
		\node [style=white dot] (37) at (6, 0) {\tiny{}$\alpha + \beta$};
		\node [style=none] (55) at (2, -0.25) {.};
		\node [style=none] (56) at (-3, 1) {};
		\node [style=none] (57) at (-3, -1) {};
		\node [style=none] (58) at (-3, 0) {.};
		\node [style=none] (59) at (-3, 0.25) {.};
		\node [style=none] (60) at (-3, -0.25) {.};
		\node [style=none] (61) at (4, 1) {};
		\node [style=none] (62) at (4, -1) {};
		\node [style=none] (63) at (4, 0) {.};
		\node [style=none] (64) at (4, 0.25) {.};
		\node [style=none] (65) at (4, -0.25) {.};
		\node [style=none] (66) at (8, 1) {};
		\node [style=none] (67) at (8, -1) {};
		\node [style=none] (68) at (8, 0) {.};
		\node [style=none] (69) at (8, 0.25) {.};
		\node [style=none] (70) at (8, -0.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=15, looseness=1.25] (1) to (3.center);
		\draw [in=180, out=-15, looseness=1.25] (1) to (5.center);
		\draw [in=165, out=0, looseness=1.25] (56.center) to (0);
		\draw [in=0, out=-165, looseness=1.25] (0) to (57.center);
		\draw (0) to (1);
		\draw [in=-180, out=15, looseness=0.75] (37) to (66.center);
		\draw [in=180, out=-15, looseness=0.75] (37) to (67.center);
		\draw [in=0, out=-165, looseness=0.75] (37) to (62.center);
		\draw [in=0, out=165, looseness=0.75] (37) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spider-fusion.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1, 1) {$\alpha$};
		\node [style=white dot] (1) at (1, -1) {$\beta$};
		\node [style=none] (3) at (2, -1.25) {};
		\node [style=none] (5) at (2, -2) {};
		\node [style=none] (7) at (-2, 2) {};
		\node [style=none] (8) at (-2, 1.25) {};
		\node [style=none] (10) at (0, 1.25) {};
		\node [style=none] (12) at (0, 2) {};
		\node [style=none] (13) at (0, -2) {};
		\node [style=none] (15) at (0, -1.25) {};
		\node [style=none] (17) at (0, 1.5) {.};
		\node [style=none] (21) at (0, 0) {..};
		\node [style=none] (22) at (0, 1.75) {};
		\node [style=none] (23) at (0, 1.75) {.};
		\node [style=none] (24) at (-2, 1.5) {.};
		\node [style=none] (26) at (-2, 1.75) {.};
		\node [style=none] (27) at (0, -1.75) {};
		\node [style=none] (28) at (0, -1.75) {.};
		\node [style=none] (29) at (0, -1.5) {.};
		\node [style=none] (31) at (2, -1.75) {.};
		\node [style=none] (34) at (2, -1.5) {.};
		\node [style=none] (35) at (3, 0) {$\propto$};
		\node [style=white dot] (37) at (5.5, 0) {\tiny{}$\alpha + \beta$};
		\node [style=none] (39) at (4, 1) {};
		\node [style=none] (40) at (4, 0.25) {};
		\node [style=none] (41) at (4, 0.5) {.};
		\node [style=none] (42) at (4, 0.75) {.};
		\node [style=none] (43) at (4, -0.25) {};
		\node [style=none] (44) at (4, -1) {};
		\node [style=none] (45) at (4, -0.75) {.};
		\node [style=none] (46) at (4, -0.5) {.};
		\node [style=none] (47) at (7, 1) {};
		\node [style=none] (48) at (7, 0.25) {};
		\node [style=none] (49) at (7, 0.5) {.};
		\node [style=none] (50) at (7, 0.75) {.};
		\node [style=none] (51) at (7, -0.25) {};
		\node [style=none] (52) at (7, -1) {};
		\node [style=none] (53) at (7, -0.75) {.};
		\node [style=none] (54) at (7, -0.5) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=-30] (0) to (1);
		\draw [in=150, out=-60] (0) to (1);
		\draw [in=-180, out=0, looseness=1.25] (1) to (3.center);
		\draw [in=180, out=-30] (1) to (5.center);
		\draw [in=0, out=-180] (1) to (15.center);
		\draw [in=0, out=-135] (1) to (13.center);
		\draw [in=180, out=0, looseness=1.25] (0) to (10.center);
		\draw [in=180, out=30] (0) to (12.center);
		\draw [in=0, out=135, looseness=1.25] (0) to (7.center);
		\draw [in=0, out=165] (0) to (8.center);
		\draw [in=-180, out=30] (37) to (47.center);
		\draw [in=-180, out=15] (37) to (48.center);
		\draw [in=180, out=-15] (37) to (51.center);
		\draw [in=180, out=-30] (37) to (52.center);
		\draw [in=0, out=-150] (37) to (44.center);
		\draw [in=0, out=-165, looseness=1.25] (37) to (43.center);
		\draw [in=0, out=150, looseness=0.75] (37) to (39.center);
		\draw [in=0, out=165] (37) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stack-compose-comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 2.5) {};
		\node [style=none] (1) at (-5.75, 1) {};
		\node [style=none] (2) at (-4.25, 1) {};
		\node [style=none] (3) at (-4.25, 2.5) {};
		\node [style=none] (4) at (-5, 0.25) {$\updownarrow$};
		\node [style=none] (5) at (-5, 1.75) {zx1};
		\node [style=none] (23) at (-3.5, 0.25) {$\leftrightarrow$};
		\node [style=none] (24) at (-5.75, -0.5) {};
		\node [style=none] (25) at (-5.75, -2) {};
		\node [style=none] (26) at (-4.25, -2) {};
		\node [style=none] (27) at (-4.25, -0.5) {};
		\node [style=none] (28) at (-5, -1.25) {zx2};
		\node [style=none] (29) at (-2.75, 2.5) {};
		\node [style=none] (30) at (-2.75, 1) {};
		\node [style=none] (31) at (-1.25, 1) {};
		\node [style=none] (32) at (-1.25, 2.5) {};
		\node [style=none] (33) at (-2, 0.25) {$\updownarrow$};
		\node [style=none] (34) at (-2, 1.75) {zx3};
		\node [style=none] (35) at (-2.75, -0.5) {};
		\node [style=none] (36) at (-2.75, -2) {};
		\node [style=none] (37) at (-1.25, -2) {};
		\node [style=none] (38) at (-1.25, -0.5) {};
		\node [style=none] (39) at (-2, -1.25) {zx4};
		\node [style=none] (40) at (-4, 2.75) {};
		\node [style=none] (41) at (-6, 2.75) {};
		\node [style=none] (42) at (-6, -2.25) {};
		\node [style=none] (43) at (-4, -2.25) {};
		\node [style=none] (44) at (-1, 2.75) {};
		\node [style=none] (45) at (-3, 2.75) {};
		\node [style=none] (46) at (-3, -2.25) {};
		\node [style=none] (47) at (-1, -2.25) {};
		\node [style=none] (48) at (1.25, 2.5) {};
		\node [style=none] (49) at (1.25, 1) {};
		\node [style=none] (50) at (2.75, 1) {};
		\node [style=none] (51) at (2.75, 2.5) {};
		\node [style=none] (52) at (1.25, -0.5) {};
		\node [style=none] (53) at (1.25, -2) {};
		\node [style=none] (54) at (2.75, -2) {};
		\node [style=none] (55) at (2.75, -0.5) {};
		\node [style=none] (56) at (4.25, 2.5) {};
		\node [style=none] (57) at (4.25, 1) {};
		\node [style=none] (58) at (5.75, 1) {};
		\node [style=none] (59) at (5.75, 2.5) {};
		\node [style=none] (60) at (4.25, -0.5) {};
		\node [style=none] (61) at (4.25, -2) {};
		\node [style=none] (62) at (5.75, -2) {};
		\node [style=none] (63) at (5.75, -0.5) {};
		\node [style=none] (64) at (2, 1.75) {zx1};
		\node [style=none] (65) at (2, -1.25) {zx2};
		\node [style=none] (66) at (5, 1.75) {zx3};
		\node [style=none] (67) at (5, -1.25) {zx4};
		\node [style=none] (68) at (3.5, 1.75) {$\leftrightarrow$};
		\node [style=none] (69) at (3.5, -1.25) {$\leftrightarrow$};
		\node [style=none] (70) at (3.5, 0.25) {$\updownarrow$};
		\node [style=none] (71) at (1, -0.25) {};
		\node [style=none] (72) at (1, -2.25) {};
		\node [style=none] (73) at (6, -2.25) {};
		\node [style=none] (74) at (6, -0.25) {};
		\node [style=none] (75) at (1, 2.75) {};
		\node [style=none] (76) at (1, 0.75) {};
		\node [style=none] (77) at (6, 0.75) {};
		\node [style=none] (78) at (6, 2.75) {};
		\node [style=none] (79) at (0, 0) {$\propto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=simple] (0.center) to (3.center);
		\draw [style=simple] (3.center) to (2.center);
		\draw [style=simple] (2.center) to (1.center);
		\draw [style=simple] (1.center) to (0.center);
		\draw [style=simple] (24.center) to (27.center);
		\draw [style=simple] (27.center) to (26.center);
		\draw [style=simple] (26.center) to (25.center);
		\draw [style=simple] (25.center) to (24.center);
		\draw [style=simple] (29.center) to (32.center);
		\draw [style=simple] (32.center) to (31.center);
		\draw [style=simple] (31.center) to (30.center);
		\draw [style=simple] (30.center) to (29.center);
		\draw [style=simple] (35.center) to (38.center);
		\draw [style=simple] (38.center) to (37.center);
		\draw [style=simple] (37.center) to (36.center);
		\draw [style=simple] (36.center) to (35.center);
		\draw [style=hadamard edge] (40.center) to (43.center);
		\draw [style=hadamard edge] (43.center) to (42.center);
		\draw [style=hadamard edge] (42.center) to (41.center);
		\draw [style=hadamard edge] (41.center) to (40.center);
		\draw [style=hadamard edge] (44.center) to (47.center);
		\draw [style=hadamard edge] (47.center) to (46.center);
		\draw [style=hadamard edge] (46.center) to (45.center);
		\draw [style=hadamard edge] (45.center) to (44.center);
		\draw [style=simple] (48.center) to (51.center);
		\draw [style=simple] (51.center) to (50.center);
		\draw [style=simple] (50.center) to (49.center);
		\draw [style=simple] (49.center) to (48.center);
		\draw [style=simple] (52.center) to (55.center);
		\draw [style=simple] (55.center) to (54.center);
		\draw [style=simple] (54.center) to (53.center);
		\draw [style=simple] (53.center) to (52.center);
		\draw [style=simple] (56.center) to (59.center);
		\draw [style=simple] (59.center) to (58.center);
		\draw [style=simple] (58.center) to (57.center);
		\draw [style=simple] (57.center) to (56.center);
		\draw [style=simple] (60.center) to (63.center);
		\draw [style=simple] (63.center) to (62.center);
		\draw [style=simple] (62.center) to (61.center);
		\draw [style=simple] (61.center) to (60.center);
		\draw [style=hadamard edge] (71.center) to (74.center);
		\draw [style=hadamard edge] (74.center) to (73.center);
		\draw [style=hadamard edge] (73.center) to (72.center);
		\draw [style=hadamard edge] (72.center) to (71.center);
		\draw [style=hadamard edge] (75.center) to (78.center);
		\draw [style=hadamard edge] (78.center) to (77.center);
		\draw [style=hadamard edge] (77.center) to (76.center);
		\draw [style=hadamard edge] (76.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-1-n.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (0, 3) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (0, 2) {};
		\node [style=none] (4) at (-3, 1) {};
		\node [style=none] (5) at (0, -1) {};
		\node [style=none] (6) at (-3, -2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (0.25, 1) {};
		\node [style=none] (10) at (0.25, 1) {.};
		\node [style=none] (11) at (0.25, 0.75) {};
		\node [style=none] (12) at (0.25, 0.75) {.};
		\node [style=none] (13) at (0.25, 1.25) {};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=none] (15) at (0.25, 1.25) {.};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-3, 0) {.};
		\node [style=none] (19) at (-3, -0.25) {};
		\node [style=none] (20) at (-3, -0.25) {.};
		\node [style=none] (21) at (-3, 0.25) {};
		\node [style=none] (22) at (-3, 0.25) {};
		\node [style=none] (23) at (-3, 0.25) {.};
		\node [style=none] (91) at (3, 3) {};
		\node [style=none] (92) at (3, 2) {};
		\node [style=none] (93) at (3, 1) {};
		\node [style=none] (94) at (3, -2) {};
		\node [style=none] (95) at (3, 0) {};
		\node [style=none] (96) at (3, 0) {};
		\node [style=none] (97) at (3, 0) {.};
		\node [style=none] (98) at (3, -0.25) {};
		\node [style=none] (99) at (3, -0.25) {.};
		\node [style=none] (100) at (3, 0.25) {};
		\node [style=none] (101) at (3, 0.25) {};
		\node [style=none] (102) at (3, 0.25) {.};
		\node [style=none] (103) at (0, 4) {};
		\node [style=none] (104) at (0, -3) {};
		\node [style=none] (105) at (-0.25, 1) {};
		\node [style=none] (106) at (-0.25, 1) {};
		\node [style=none] (107) at (-0.25, 1) {.};
		\node [style=none] (108) at (-0.25, 0.75) {};
		\node [style=none] (109) at (-0.25, 0.75) {.};
		\node [style=none] (110) at (-0.25, 1.25) {};
		\node [style=none] (111) at (-0.25, 1.25) {};
		\node [style=none] (112) at (-0.25, 1.25) {.};
		\node [style=none] (113) at (0, -1.5) {};
		\node [style=none] (114) at (4, -1.5) {};
		\node [style=none] (115) at (-3, -1) {};
		\node [style=none] (116) at (0, 0) {};
		\node [style=none] (117) at (3, -1) {};
		\node [style=none] (118) at (4, -3) {};
		\node [style=none] (119) at (4, 4) {};
		\node [style=none] (120) at (-4, 4) {};
		\node [style=none] (121) at (-4, -3) {};
		\node [style=none] (122) at (2, 3.5) {$n-1$ to 1};
		\node [style=none] (123) at (-2, 3.5) {1 to $n$};
		\node [style=none] (124) at (-1.5, 1.75) {};
		\node [style=none] (125) at (2, -2.5) {Wire};
		\node [style=none] (126) at (5, 0.5) {};
		\node [style=none] (127) at (5, 0.5) {$\propto$};
		\node [style=none] (128) at (7, 3) {};
		\node [style=none] (129) at (7, 2) {};
		\node [style=none] (130) at (7, 1) {};
		\node [style=none] (131) at (7, -1) {};
		\node [style=none] (132) at (7, -2) {};
		\node [style=none] (133) at (10, -1) {};
		\node [style=none] (134) at (10, -2) {};
		\node [style=none] (135) at (10, 1) {};
		\node [style=none] (136) at (10, 2) {};
		\node [style=none] (137) at (10, 3) {};
		\node [style=none] (138) at (7, 0) {};
		\node [style=none] (139) at (7, 0) {};
		\node [style=none] (140) at (7, 0) {.};
		\node [style=none] (141) at (7, -0.25) {};
		\node [style=none] (142) at (7, -0.25) {.};
		\node [style=none] (143) at (7, 0.25) {};
		\node [style=none] (144) at (7, 0.25) {};
		\node [style=none] (145) at (7, 0.25) {.};
		\node [style=none] (146) at (10, 0) {};
		\node [style=none] (147) at (10, 0) {};
		\node [style=none] (148) at (10, 0) {.};
		\node [style=none] (149) at (10, -0.25) {};
		\node [style=none] (150) at (10, -0.25) {.};
		\node [style=none] (151) at (10, 0.25) {};
		\node [style=none] (152) at (10, 0.25) {};
		\node [style=none] (153) at (10, 0.25) {.};
		\node [style=none] (154) at (6, 4) {};
		\node [style=none] (155) at (6, -3) {};
		\node [style=none] (156) at (11, -3) {};
		\node [style=none] (157) at (11, 4) {};
		\node [style=none] (158) at (8.5, 3.5) {$\text{SWAP}_{1,n}$};
		\node [style=none] (159) at (8.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (0.center) to (7.center);
		\draw [in=180, out=0, looseness=0.75] (6.center) to (5.center);
		\draw [in=180, out=0] (4.center) to (3.center);
		\draw [in=-180, out=0] (2.center) to (1.center);
		\draw [in=-180, out=0, looseness=0.75] (5.center) to (91.center);
		\draw [in=180, out=0] (1.center) to (92.center);
		\draw [in=-180, out=0] (3.center) to (93.center);
		\draw (7.center) to (94.center);
		\draw [style=hadamard edge] (103.center) to (104.center);
		\draw [style=hadamard edge] (113.center) to (114.center);
		\draw [in=-180, out=0] (115.center) to (116.center);
		\draw [in=180, out=0] (116.center) to (117.center);
		\draw [style=hadamard edge] (120.center) to (103.center);
		\draw [style=hadamard edge] (103.center) to (119.center);
		\draw [style=hadamard edge] (119.center) to (114.center);
		\draw [style=hadamard edge] (114.center) to (118.center);
		\draw [style=hadamard edge] (118.center) to (104.center);
		\draw [style=hadamard edge] (104.center) to (121.center);
		\draw [style=hadamard edge] (121.center) to (120.center);
		\draw [in=180, out=0, looseness=0.50] (128.center) to (134.center);
		\draw [in=180, out=0, looseness=0.50] (132.center) to (137.center);
		\draw (136.center) to (129.center);
		\draw (130.center) to (135.center);
		\draw (131.center) to (133.center);
		\draw [style=hadamard edge] (156.center) to (157.center);
		\draw [style=hadamard edge] (157.center) to (154.center);
		\draw [style=hadamard edge] (154.center) to (155.center);
		\draw [style=hadamard edge] (155.center) to (156.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap-string.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (1.5, 1) {};
		\node [style=none] (3) at (1.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0] (0.center) to (3.center);
		\draw [in=0, out=180] (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-6, 0) {};
		\node [style=white dot] (1) at (-6, 0) {};
		\node [style=white dot] (2) at (-6, 0) {};
		\node [style=white dot] (3) at (-6, 0) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=gray dot] (10) at (0, 0) {};
		\node [style=none] (12) at (-2, 0) {};
		\node [style=none] (13) at (2, 0) {};
		\node [style=none] (14) at (3, 0) {=};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (16) at (-8, 0) {};
		\node [style=none] (18) at (8, 0) {};
		\node [style=none] (19) at (-3, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (3);
		\draw (3) to (8.center);
		\draw (12.center) to (10);
		\draw (10) to (13.center);
		\draw (15.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/y-rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 1) {$-\frac{\pi}{2}$};
		\node [style=white dot] (1) at (-1.5, -1) {$-\frac{\pi}{2}$};
		\node [style=gray dot] (2) at (0.5, 0) {$-\frac{\pi}{2}$};
		\node [style=white dot] (3) at (2, 0) {$\frac{\pi}{2}$};
		\node [style=none] (4) at (2.5, 0) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-2.5, -1) {};
		\node [style=none] (7) at (-3.5, 0) {$\propto$};
		\node [style=gray dot] (8) at (-8.5, 1) {$\frac{\pi}{2}$};
		\node [style=gray dot] (9) at (-8.5, -1) {$\frac{\pi}{2}$};
		\node [style=white phase dot] (10) at (-7, 0) {};
		\node [style=gray dot] (11) at (-5.5, 0) {$-\frac{\pi}{2}$};
		\node [style=none] (12) at (-4.5, 0) {};
		\node [style=none] (13) at (-9.5, 1) {};
		\node [style=none] (14) at (-9.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0);
		\draw (2) to (3);
		\draw (3) to (4.center);
		\draw [in=-15, out=165] (2) to (0);
		\draw [in=15, out=-165] (2) to (1);
		\draw (1) to (6.center);
		\draw (13.center) to (8);
		\draw (10) to (11);
		\draw (11) to (12.center);
		\draw [in=-15, out=165] (10) to (8);
		\draw [in=15, out=-165] (10) to (9);
		\draw (9) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

